Experiments with Conflict Analysis in Mixed Integer Programming

The analysis of infeasible subproblems plays an import role in solving mixed integer programs (MIPs) and is implemented in most major MIP solvers. There are two fundamentally different concepts to generate valid global constraints from infeasible subproblems. The first is to analyze the sequence of implications obtained by domain propagation that led to infeasibility. The result of the analysis are one or more sets of contradicting variable bounds from which so-called conflict constraints can be generated. This concept has its origin in solving satisfiability problems and is similarly used in constraint programming. The second is to analyze infeasible linear programming (LP) relaxations. The dual LP solution provides a set of multipliers that can be used to generate a single new globally valid linear constraint. The main contribution of this short paper is an empirical evaluation of two ways to combine these approaches. Experiments are carried out on general MIP instances from standard public test sets such as MIPLIB; the presented algorithms have been implemented within the non-commercial MIP solver SCIP. Moreover, we present a pool-based approach to manage conflicts which addresses the way a MIP solver traverses the search tree better than aging strategies known from SAT solving.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrrrrrrrr}
\caption{Detailed computational results on \Miplib2010 test set. The table shows the absolute number of generated nodes ($n$) and needed solving time in seconds ($t$),
          as well as the relative number of generated nodes ($n_{Q}$) and needed solving time ($t_{Q}$) w.r.t. Columns~2 and~3 (\conflict).
          All changes in the number of nodes or solving time of at least $5\%$ are highlighted in bold and blue (\textbf{\textcolor{blue}{improvement}}) and
          italic and red (\textit{\textcolor{red}{deterioration}}).}\label{tab:miplib_default_dualray_combined_pool_full}\\ 
\toprule
  & \multicolumn{2}{c}{\conflict} & \multicolumn{4}{c}{\dualray} & \multicolumn{4}{c}{\combined} & \multicolumn{4}{c}{\combinedpool} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
Instance & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$t$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  \\ 
\midrule
\endfirsthead

\caption{Detailed computational results on \Miplib2010 test set. The table shows the absolute number of generated nodes ($n$) and needed solving time in seconds ($t$),
          as well as the relative number of generated nodes ($n_{Q}$) and needed solving time ($t_{Q}$) w.r.t. Columns~2 and~3 (\conflict).
          All changes in the number of nodes or solving time of at least $5\%$ are highlighted in bold and blue (\textbf{\textcolor{blue}{improvement}}) and
          italic and red (\textit{\textcolor{red}{deterioration}}).}\\ 
\toprule
  & \multicolumn{2}{c}{\conflict} & \multicolumn{4}{c}{\dualray} & \multicolumn{4}{c}{\combined} & \multicolumn{4}{c}{\combinedpool} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
Instance & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$t$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  \\ 
\midrule
\endhead

\midrule
\multicolumn{15}{r}{cont. on next page}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot
30n20b8                   &        51 &       268 &        933 & \textit{\textcolor{ red}{    18.294}} &    1591.27 & \textit{\textcolor{ red}{     5.933}} &         51 &                               1.000   &     269.69 &                               1.006   &         51 &                               1.000   &     269.43 &                               1.005   \\
acc-tight5                &       920 &       140 &        357 & \textbf{\textcolor{blue}{     0.388}} &      76.88 & \textbf{\textcolor{blue}{     0.551}} &       1107 & \textit{\textcolor{ red}{     1.203}} &     153.85 & \textit{\textcolor{ red}{     1.102}} &       1107 & \textit{\textcolor{ red}{     1.203}} &     153.74 & \textit{\textcolor{ red}{     1.101}} \\
aflow40b                  &    163981 &      1333 &     160367 &                               0.978   &     888.21 & \textbf{\textcolor{blue}{     0.666}} &     135529 & \textbf{\textcolor{blue}{     0.826}} &     634.29 & \textbf{\textcolor{blue}{     0.476}} &     135018 & \textbf{\textcolor{blue}{     0.823}} &     631.47 & \textbf{\textcolor{blue}{     0.474}} \\
air04                     &       218 &        74 &        180 & \textbf{\textcolor{blue}{     0.826}} &      73.71 &                               0.997   &        218 &                               1.000   &      69.62 & \textbf{\textcolor{blue}{     0.942}} &        218 &                               1.000   &      70.40 &                               0.952   \\
app1-2                    &         2 &      3600 &         71 & \textit{\textcolor{ red}{    35.500}} &    2100.69 & \textbf{\textcolor{blue}{     0.584}} &          2 &                               1.000   &    3600.00 &                               1.000   &          2 &                               1.000   &    3600.00 &                               1.000   \\
ash608gpia-3col           &         7 &        13 &        297 & \textit{\textcolor{ red}{    42.429}} &      36.69 & \textit{\textcolor{ red}{     2.720}} &          7 &                               1.000   &      13.44 &                               0.996   &          7 &                               1.000   &      13.30 &                               0.986   \\
bab5                      &     21993 &      3600 &      29410 & \textit{\textcolor{ red}{     1.337}} &    3600.00 &                               1.000   &      24407 & \textit{\textcolor{ red}{     1.110}} &    3600.00 &                               1.000   &      24417 & \textit{\textcolor{ red}{     1.110}} &    3600.00 &                               1.000   \\
beasleyC3                 &    832249 &      3600 &    1278442 & \textit{\textcolor{ red}{     1.536}} &    3600.00 &                               1.000   &     989653 & \textit{\textcolor{ red}{     1.189}} &    3600.00 &                               1.000   &     952794 & \textit{\textcolor{ red}{     1.145}} &    3600.00 &                               1.000   \\
biella1                   &     10755 &      1711 &       9961 & \textbf{\textcolor{blue}{     0.926}} &    1683.80 &                               0.984   &       9134 & \textbf{\textcolor{blue}{     0.849}} &    1600.17 & \textbf{\textcolor{blue}{     0.935}} &       9134 & \textbf{\textcolor{blue}{     0.849}} &    1503.47 & \textbf{\textcolor{blue}{     0.879}} \\
bienst2                   &    242186 &       486 &     169723 & \textbf{\textcolor{blue}{     0.701}} &     326.13 & \textbf{\textcolor{blue}{     0.671}} &     148427 & \textbf{\textcolor{blue}{     0.613}} &     333.62 & \textbf{\textcolor{blue}{     0.686}} &     148427 & \textbf{\textcolor{blue}{     0.613}} &     332.34 & \textbf{\textcolor{blue}{     0.683}} \\
binkar10\_1               &    245091 &       380 &     245654 &                               1.002   &     355.63 & \textbf{\textcolor{blue}{     0.936}} &     274286 & \textit{\textcolor{ red}{     1.119}} &     426.07 & \textit{\textcolor{ red}{     1.122}} &     274286 & \textit{\textcolor{ red}{     1.119}} &     425.82 & \textit{\textcolor{ red}{     1.121}} \\
bley\_xl1                 &         1 &       238 &          1 &                               1.000   &     236.30 &                               0.991   &          1 &                               1.000   &     238.00 &                               0.998   &          1 &                               1.000   &     225.80 & \textbf{\textcolor{blue}{     0.947}} \\
bnatt350                  &      4433 &       287 &     167031 & \textit{\textcolor{ red}{    37.679}} &    3600.00 & \textit{\textcolor{ red}{    12.540}} &       1913 & \textbf{\textcolor{blue}{     0.432}} &     156.83 & \textbf{\textcolor{blue}{     0.546}} &       1913 & \textbf{\textcolor{blue}{     0.432}} &     157.56 & \textbf{\textcolor{blue}{     0.549}} \\
core2536-691              &      2335 &      1295 &       2051 & \textbf{\textcolor{blue}{     0.878}} &    1731.98 & \textit{\textcolor{ red}{     1.337}} &       2335 &                               1.000   &    1297.04 &                               1.002   &       2335 &                               1.000   &    1297.94 &                               1.002   \\
cov1075                   &   1195289 &      3600 &    1193248 &                               0.998   &    3600.00 &                               1.000   &    1202635 &                               1.006   &    3600.00 &                               1.000   &    1113845 & \textbf{\textcolor{blue}{     0.932}} &    3600.00 &                               1.000   \\
csched010                 &    398144 &      3600 &     386528 &                               0.971   &    3600.00 &                               1.000   &     366770 & \textbf{\textcolor{blue}{     0.921}} &    3600.00 &                               1.000   &     357893 & \textbf{\textcolor{blue}{     0.899}} &    3600.00 &                               1.000   \\
danoint                   &   1043564 &      3600 &     950242 & \textbf{\textcolor{blue}{     0.911}} &    3600.00 &                               1.000   &    1015127 &                               0.973   &    3600.00 &                               1.000   &    1014726 &                               0.972   &    3600.00 &                               1.000   \\
dfn-gwin-UUM              &     46722 &        96 &      46670 &                               0.999   &      95.01 &                               0.989   &      46456 &                               0.994   &      95.95 &                               0.999   &      46456 &                               0.994   &      96.38 &                               1.003   \\
eil33-2                   &       865 &        59 &        865 &                               1.000   &      57.51 &                               0.976   &        865 &                               1.000   &      59.31 &                               1.006   &        865 &                               1.000   &      57.77 &                               0.980   \\
eilB101                   &     12775 &       406 &      12775 &                               1.000   &     408.54 &                               1.006   &      12775 &                               1.000   &     405.95 &                               1.000   &      12775 &                               1.000   &     409.21 &                               1.008   \\
enlight13                 &         1 &         1 &          1 &                               1.000   &       0.50 &                               1.000   &          1 &                               1.000   &       0.50 &                               1.000   &          1 &                               1.000   &       0.50 &                               1.000   \\
enlight14                 &         1 &         1 &          1 &                               1.000   &       0.50 &                               1.000   &          1 &                               1.000   &       0.50 &                               1.000   &          1 &                               1.000   &       0.50 &                               1.000   \\
ex9                       &         1 &        36 &          1 &                               1.000   &      36.33 &                               1.004   &          1 &                               1.000   &      35.89 &                               0.992   &          1 &                               1.000   &      36.82 &                               1.018   \\
glass4                    &   5039212 &      3074 &    6252477 & \textit{\textcolor{ red}{     1.241}} &    3600.00 & \textit{\textcolor{ red}{     1.171}} &    4069131 & \textbf{\textcolor{blue}{     0.807}} &    3600.00 & \textit{\textcolor{ red}{     1.171}} &    3839095 & \textbf{\textcolor{blue}{     0.762}} &    3600.00 & \textit{\textcolor{ red}{     1.171}} \\
gmu-35-40                 &   5403540 &      3600 &    6607070 & \textit{\textcolor{ red}{     1.223}} &    3600.00 &                               1.000   &    5371633 &                               0.994   &    3600.00 &                               1.000   &    5425130 &                               1.004   &    3600.00 &                               1.000   \\
iis-100-0-cov             &     88800 &       631 &      88800 &                               1.000   &     630.10 &                               0.999   &      88800 &                               1.000   &     630.63 &                               1.000   &      88800 &                               1.000   &     630.81 &                               1.000   \\
iis-bupa-cov              &    180506 &      2425 &     180506 &                               1.000   &    2426.71 &                               1.001   &     180506 &                               1.000   &    2635.21 & \textit{\textcolor{ red}{     1.086}} &     180506 &                               1.000   &    2425.22 &                               1.000   \\
iis-pima-cov              &      8090 &       241 &       8090 &                               1.000   &     241.09 &                               0.999   &       8090 &                               1.000   &     242.11 &                               1.003   &       8090 &                               1.000   &     240.73 &                               0.998   \\
lectsched-4-obj           &      2399 &       269 &      29448 & \textit{\textcolor{ red}{    12.275}} &    3600.00 & \textit{\textcolor{ red}{    13.399}} &       9925 & \textit{\textcolor{ red}{     4.137}} &     688.75 & \textit{\textcolor{ red}{     2.563}} &       9925 & \textit{\textcolor{ red}{     4.137}} &     685.39 & \textit{\textcolor{ red}{     2.551}} \\
m100n500k4r1              &   3292898 &      3600 &    3565574 & \textit{\textcolor{ red}{     1.083}} &    3600.00 &                               1.000   &    3592592 & \textit{\textcolor{ red}{     1.091}} &    3600.00 &                               1.000   &    3566478 & \textit{\textcolor{ red}{     1.083}} &    3600.00 &                               1.000   \\
macrophage                &    878022 &      3600 &     865342 &                               0.986   &    3600.00 &                               1.000   &     903545 &                               1.029   &    3600.00 &                               1.000   &     903961 &                               1.030   &    3600.00 &                               1.000   \\
map18                     &       307 &       269 &        307 &                               1.000   &     265.56 &                               0.986   &        307 &                               1.000   &     271.94 &                               1.010   &        307 &                               1.000   &     268.08 &                               0.996   \\
map20                     &       385 &       256 &        385 &                               1.000   &     255.38 &                               0.998   &        385 &                               1.000   &     255.75 &                               1.000   &        385 &                               1.000   &     256.51 &                               1.003   \\
mcsched                   &     20358 &       206 &      18218 & \textbf{\textcolor{blue}{     0.895}} &     169.02 & \textbf{\textcolor{blue}{     0.821}} &      20358 &                               1.000   &     193.54 & \textbf{\textcolor{blue}{     0.941}} &      20358 &                               1.000   &     193.74 & \textbf{\textcolor{blue}{     0.942}} \\
mik-250-1-100-1           &    633761 &       317 &     578416 & \textbf{\textcolor{blue}{     0.913}} &     287.90 & \textbf{\textcolor{blue}{     0.909}} &     633761 &                               1.000   &     316.41 &                               0.999   &     633761 &                               1.000   &     317.71 &                               1.003   \\
mine-166-5                &      6651 &        37 &       4551 & \textbf{\textcolor{blue}{     0.684}} &      28.03 & \textbf{\textcolor{blue}{     0.763}} &       6651 &                               1.000   &      36.60 &                               0.997   &       6651 &                               1.000   &      36.39 &                               0.991   \\
mine-90-10                &     45418 &       210 &     137594 & \textit{\textcolor{ red}{     3.030}} &     254.67 & \textit{\textcolor{ red}{     1.213}} &      37025 & \textbf{\textcolor{blue}{     0.815}} &     158.11 & \textbf{\textcolor{blue}{     0.753}} &      57388 & \textit{\textcolor{ red}{     1.264}} &     219.77 &                               1.047   \\
msc98-ip                  &       648 &      3600 &       1658 & \textit{\textcolor{ red}{     2.559}} &    3600.00 &                               1.000   &        602 & \textbf{\textcolor{blue}{     0.929}} &    3600.00 &                               1.000   &        599 & \textbf{\textcolor{blue}{     0.924}} &    3600.00 &                               1.000   \\
mspp16                    &        59 &      2142 &        121 & \textit{\textcolor{ red}{     2.051}} &    2720.47 & \textit{\textcolor{ red}{     1.270}} &         59 &                               1.000   &    2158.66 &                               1.008   &         59 &                               1.000   &    2136.90 &                               0.997   \\
mzzv11                    &      7274 &      1367 &       8588 & \textit{\textcolor{ red}{     1.181}} &    1930.21 & \textit{\textcolor{ red}{     1.412}} &       7259 &                               0.998   &    1278.05 & \textbf{\textcolor{blue}{     0.935}} &       7271 &                               1.000   &    1271.60 & \textbf{\textcolor{blue}{     0.930}} \\
n3div36                   &    123273 &      3600 &     130853 & \textit{\textcolor{ red}{     1.061}} &    3600.00 &                               1.000   &     122843 &                               0.997   &    3600.00 &                               1.000   &     122601 &                               0.995   &    3600.00 &                               1.000   \\
n3seq24                   &         6 &      3600 &          6 &                               1.000   &    3600.00 &                               1.000   &          6 &                               1.000   &    3600.00 &                               1.000   &          6 &                               1.000   &    3600.00 &                               1.000   \\
n4-3                      &     73370 &       926 &      88693 & \textit{\textcolor{ red}{     1.209}} &    1172.36 & \textit{\textcolor{ red}{     1.266}} &      90878 & \textit{\textcolor{ red}{     1.239}} &    1210.23 & \textit{\textcolor{ red}{     1.307}} &      90878 & \textit{\textcolor{ red}{     1.239}} &    1200.98 & \textit{\textcolor{ red}{     1.297}} \\
neos-1109824              &     31218 &       162 &      42132 & \textit{\textcolor{ red}{     1.350}} &     156.36 &                               0.962   &      35139 & \textit{\textcolor{ red}{     1.126}} &     183.91 & \textit{\textcolor{ red}{     1.132}} &      35139 & \textit{\textcolor{ red}{     1.126}} &     182.62 & \textit{\textcolor{ red}{     1.124}} \\
neos-1337307              &    224112 &      3600 &     241452 & \textit{\textcolor{ red}{     1.077}} &    3600.00 &                               1.000   &     226889 &                               1.012   &    3600.00 &                               1.000   &     225408 &                               1.006   &    3600.00 &                               1.000   \\
neos-1396125              &     32266 &       707 &     159271 & \textit{\textcolor{ red}{     4.936}} &    2391.59 & \textit{\textcolor{ red}{     3.381}} &      44694 & \textit{\textcolor{ red}{     1.385}} &    1037.98 & \textit{\textcolor{ red}{     1.467}} &      44694 & \textit{\textcolor{ red}{     1.385}} &    1029.89 & \textit{\textcolor{ red}{     1.456}} \\
neos-1601936              &       324 &      3600 &       2465 & \textit{\textcolor{ red}{     7.608}} &    3600.00 &                               1.000   &        335 &                               1.034   &    3600.00 &                               1.000   &        298 & \textbf{\textcolor{blue}{     0.920}} &    3600.00 &                               1.000   \\
neos-476283               &      3201 &       438 &       3201 &                               1.000   &     437.63 &                               1.000   &       3201 &                               1.000   &     438.42 &                               1.002   &       3201 &                               1.000   &     435.71 &                               0.996   \\
neos-686190               &    149683 &      1077 &      61808 & \textbf{\textcolor{blue}{     0.413}} &     461.05 & \textbf{\textcolor{blue}{     0.428}} &     149683 &                               1.000   &    1072.85 &                               0.996   &     149683 &                               1.000   &    1077.56 &                               1.001   \\
neos-849702               &     34345 &       648 &     287514 & \textit{\textcolor{ red}{     8.371}} &    3600.00 & \textit{\textcolor{ red}{     5.559}} &       1207 & \textbf{\textcolor{blue}{     0.035}} &      98.09 & \textbf{\textcolor{blue}{     0.151}} &       1207 & \textbf{\textcolor{blue}{     0.035}} &      98.27 & \textbf{\textcolor{blue}{     0.152}} \\
neos-916792               &     75359 &       248 &      75359 &                               1.000   &     241.38 &                               0.975   &      75359 &                               1.000   &     239.41 &                               0.967   &      75359 &                               1.000   &     238.03 &                               0.962   \\
neos-934278               &        52 &      3600 &         52 &                               1.000   &    3600.00 &                               1.000   &         52 &                               1.000   &    3600.00 &                               1.000   &         52 &                               1.000   &    3600.00 &                               1.000   \\
neos13                    &    162158 &      3600 &     164002 &                               1.011   &    3600.00 &                               1.000   &     162805 &                               1.004   &    3600.00 &                               1.000   &     160925 &                               0.992   &    3600.00 &                               1.000   \\
neos18                    &      4919 &        27 &      76980 & \textit{\textcolor{ red}{    15.650}} &     146.41 & \textit{\textcolor{ red}{     5.488}} &       4919 &                               1.000   &      26.93 &                               1.009   &       4231 & \textbf{\textcolor{blue}{     0.860}} &      24.52 & \textbf{\textcolor{blue}{     0.919}} \\
net12                     &      2922 &      3600 &       5301 & \textit{\textcolor{ red}{     1.814}} &    3600.00 &                               1.000   &       2805 &                               0.960   &    3114.80 & \textbf{\textcolor{blue}{     0.865}} &       3180 & \textit{\textcolor{ red}{     1.088}} &    3241.24 & \textbf{\textcolor{blue}{     0.900}} \\
netdiversion              &        60 &      3600 &         41 & \textbf{\textcolor{blue}{     0.683}} &    3600.00 &                               1.000   &         84 & \textit{\textcolor{ red}{     1.400}} &    3600.00 &                               1.000   &         83 & \textit{\textcolor{ red}{     1.383}} &    3600.00 &                               1.000   \\
newdano                   &   3337954 &      3600 &    3301689 &                               0.989   &    3600.00 &                               1.000   &    3344550 &                               1.002   &    3600.00 &                               1.000   &    3334323 &                               0.999   &    3600.00 &                               1.000   \\
noswot                    &    584962 &       140 &    1810982 & \textit{\textcolor{ red}{     3.096}} &     353.15 & \textit{\textcolor{ red}{     2.517}} &     586950 &                               1.003   &     145.09 &                               1.034   &     574550 &                               0.982   &     137.01 &                               0.977   \\
ns1208400                 &      2373 &      3600 &       2296 &                               0.968   &    2432.96 & \textbf{\textcolor{blue}{     0.676}} &       1074 & \textbf{\textcolor{blue}{     0.453}} &    3600.00 &                               1.000   &       1022 & \textbf{\textcolor{blue}{     0.431}} &    3600.00 &                               1.000   \\
ns1688347                 &      4308 &       231 &      32931 & \textit{\textcolor{ red}{     7.644}} &     870.60 & \textit{\textcolor{ red}{     3.777}} &       2781 & \textbf{\textcolor{blue}{     0.646}} &     269.30 & \textit{\textcolor{ red}{     1.168}} &       2781 & \textbf{\textcolor{blue}{     0.646}} &     259.46 & \textit{\textcolor{ red}{     1.126}} \\
ns1758913                 &         8 &      3600 &          2 & \textbf{\textcolor{blue}{     0.250}} &    3600.00 &                               1.000   &          2 & \textbf{\textcolor{blue}{     0.250}} &    3600.00 &                               1.000   &          1 & \textbf{\textcolor{blue}{     0.125}} &    3600.00 &                               1.000   \\
ns1766074                 &    915997 &       971 &    1029467 & \textit{\textcolor{ red}{     1.124}} &    1499.56 & \textit{\textcolor{ red}{     1.544}} &     922327 &                               1.007   &    1583.71 & \textit{\textcolor{ red}{     1.631}} &    1005021 & \textit{\textcolor{ red}{     1.097}} &    1317.95 & \textit{\textcolor{ red}{     1.357}} \\
ns1830653                 &     39491 &       351 &      73960 & \textit{\textcolor{ red}{     1.873}} &     615.22 & \textit{\textcolor{ red}{     1.752}} &      28852 & \textbf{\textcolor{blue}{     0.731}} &     305.68 & \textbf{\textcolor{blue}{     0.870}} &      29502 & \textbf{\textcolor{blue}{     0.747}} &     287.45 & \textbf{\textcolor{blue}{     0.819}} \\
opm2-z7-s2                &      8798 &      2208 &       5350 & \textbf{\textcolor{blue}{     0.608}} &    1327.74 & \textbf{\textcolor{blue}{     0.601}} &       8798 &                               1.000   &    2211.72 &                               1.002   &       8798 &                               1.000   &    2209.04 &                               1.000   \\
pg5\_34                   &    300472 &      1383 &     298798 &                               0.994   &    1318.28 &                               0.953   &     300472 &                               1.000   &    1334.09 &                               0.965   &     300472 &                               1.000   &    1333.86 &                               0.965   \\
pigeon-10                 &  12882612 &      3600 &   12348998 &                               0.959   &    3600.00 &                               1.000   &   12571973 &                               0.976   &    3600.00 &                               1.000   &   12580260 &                               0.977   &    3600.00 &                               1.000   \\
pw-myciel4                &    567066 &      3600 &     627543 & \textit{\textcolor{ red}{     1.107}} &    2682.55 & \textbf{\textcolor{blue}{     0.745}} &     298632 & \textbf{\textcolor{blue}{     0.527}} &    3600.00 &                               1.000   &     295734 & \textbf{\textcolor{blue}{     0.522}} &    3600.00 &                               1.000   \\
qiu                       &     11256 &        49 &      11256 &                               1.000   &      48.61 &                               0.990   &      11256 &                               1.000   &      44.65 & \textbf{\textcolor{blue}{     0.910}} &      11256 &                               1.000   &      44.82 & \textbf{\textcolor{blue}{     0.913}} \\
rail507                   &       993 &       287 &       1183 & \textit{\textcolor{ red}{     1.191}} &     369.52 & \textit{\textcolor{ red}{     1.288}} &        993 &                               1.000   &     284.98 &                               0.993   &        993 &                               1.000   &     285.31 &                               0.994   \\
ran16x16                  &    340928 &       270 &     313667 & \textbf{\textcolor{blue}{     0.920}} &     245.13 & \textbf{\textcolor{blue}{     0.907}} &     303203 & \textbf{\textcolor{blue}{     0.889}} &     239.69 & \textbf{\textcolor{blue}{     0.887}} &     303203 & \textbf{\textcolor{blue}{     0.889}} &     238.93 & \textbf{\textcolor{blue}{     0.884}} \\
reblock67                 &    128157 &       235 &      74055 & \textbf{\textcolor{blue}{     0.578}} &     138.03 & \textbf{\textcolor{blue}{     0.587}} &     127595 &                               0.996   &     215.33 & \textbf{\textcolor{blue}{     0.916}} &     130256 &                               1.016   &     219.66 & \textbf{\textcolor{blue}{     0.934}} \\
rmatr100-p10              &       768 &       162 &        768 &                               1.000   &     163.23 &                               1.005   &        768 &                               1.000   &     162.70 &                               1.002   &        768 &                               1.000   &     163.12 &                               1.005   \\
rmatr100-p5               &       463 &       503 &        463 &                               1.000   &     502.14 &                               0.999   &        463 &                               1.000   &     501.46 &                               0.997   &        463 &                               1.000   &     502.11 &                               0.998   \\
rmine6                    &    562634 &      1146 &     807204 & \textit{\textcolor{ red}{     1.435}} &    1549.12 & \textit{\textcolor{ red}{     1.351}} &     562634 &                               1.000   &    1152.77 &                               1.006   &     562634 &                               1.000   &    1141.78 &                               0.996   \\
rocII-4-11                &     15293 &      2126 &      35576 & \textit{\textcolor{ red}{     2.326}} &    3600.00 & \textit{\textcolor{ red}{     1.693}} &      11683 & \textbf{\textcolor{blue}{     0.764}} &    1608.66 & \textbf{\textcolor{blue}{     0.757}} &      12462 & \textbf{\textcolor{blue}{     0.815}} &    2009.13 & \textbf{\textcolor{blue}{     0.945}} \\
rococoC10-001000          &    298459 &      2527 &     353552 & \textit{\textcolor{ red}{     1.185}} &    2180.44 & \textbf{\textcolor{blue}{     0.863}} &     289711 &                               0.971   &    2359.33 & \textbf{\textcolor{blue}{     0.934}} &     289711 &                               0.971   &    2356.48 & \textbf{\textcolor{blue}{     0.933}} \\
roll3000                  &   1111977 &      3600 &    1177662 & \textit{\textcolor{ red}{     1.059}} &    3600.00 &                               1.000   &    1150992 &                               1.035   &    3600.00 &                               1.000   &    1151494 &                               1.036   &    3600.00 &                               1.000   \\
satellites1-25            &       471 &      1787 &       1982 & \textit{\textcolor{ red}{     4.208}} &    3600.00 & \textit{\textcolor{ red}{     2.014}} &        721 & \textit{\textcolor{ red}{     1.531}} &    1286.73 & \textbf{\textcolor{blue}{     0.720}} &        721 & \textit{\textcolor{ red}{     1.531}} &    1291.66 & \textbf{\textcolor{blue}{     0.723}} \\
sp98ic                    &     15804 &      3600 &      17206 & \textit{\textcolor{ red}{     1.089}} &    3600.00 &                               1.000   &      17270 & \textit{\textcolor{ red}{     1.093}} &    3600.00 &                               1.000   &      17307 & \textit{\textcolor{ red}{     1.095}} &    3600.00 &                               1.000   \\
sp98ir                    &      5623 &        75 &       7980 & \textit{\textcolor{ red}{     1.419}} &      88.89 & \textit{\textcolor{ red}{     1.187}} &       5623 &                               1.000   &      76.06 &                               1.016   &       5623 &                               1.000   &      75.24 &                               1.005   \\
tanglegram1               &        61 &       743 &         61 &                               1.000   &     767.68 &                               1.034   &         61 &                               1.000   &     740.19 &                               0.997   &         61 &                               1.000   &     740.07 &                               0.997   \\
tanglegram2               &         3 &         6 &          3 &                               1.000   &       6.43 &                               0.998   &          3 &                               1.000   &       6.41 &                               0.995   &          3 &                               1.000   &       6.80 & \textit{\textcolor{ red}{     1.056}} \\
timtab1                   &    843361 &       435 &     872675 &                               1.035   &     488.01 & \textit{\textcolor{ red}{     1.123}} &     905328 & \textit{\textcolor{ red}{     1.073}} &     544.35 & \textit{\textcolor{ red}{     1.253}} &     905328 & \textit{\textcolor{ red}{     1.073}} &     515.82 & \textit{\textcolor{ red}{     1.187}} \\
triptim1                  &         1 &       499 &          1 &                               1.000   &     501.62 &                               1.005   &          1 &                               1.000   &     500.00 &                               1.002   &          1 &                               1.000   &     509.57 &                               1.021   \\
unitcal\_7                &     35212 &      1499 &      38141 & \textit{\textcolor{ red}{     1.083}} &    1657.13 & \textit{\textcolor{ red}{     1.106}} &      43582 & \textit{\textcolor{ red}{     1.238}} &    2018.70 & \textit{\textcolor{ red}{     1.347}} &      43582 & \textit{\textcolor{ red}{     1.238}} &    1830.40 & \textit{\textcolor{ red}{     1.221}} \\
vpphard                   &      1322 &      3600 &       3858 & \textit{\textcolor{ red}{     2.918}} &    3600.00 &                               1.000   &       2388 & \textit{\textcolor{ red}{     1.806}} &    3600.00 &                               1.000   &       2388 & \textit{\textcolor{ red}{     1.806}} &    3600.00 &                               1.000   \\
zib54-UUE                 &    487119 &      3600 &     505411 &                               1.038   &    3600.00 &                               1.000   &     481143 &                               0.988   &    3600.00 &                               1.000   &     480906 &                               0.987   &    3600.00 &                               1.000   \\
\midrule                                                                                                                                                      
geom.                     &   8491.43 &    617.78 &  12356.545 &                               1.455   &    724.631 &                               1.173   &   8005.819 &                               0.943   &    603.184 &                               0.976   &   7958.263 &                               0.937   &    602.033 &                               0.975   \\
sh. geom. [100, 10]       &  14381.73 &    685.80 &  19636.864 &                               1.365   &    800.395 &                               1.167   &  13737.172 &                               0.955   &    670.337 &                               0.977   &  13769.376 &                               0.957   &    668.945 &                               0.975   \\
\end{longtable}
\end{landscape}
\end{centering}

\begin{centering}
\footnotesize
\begin{landscape}
\setlength{\tabcolsep}{3pt}
\begin{longtable}{lrrrrrrrrrrrrrrrr}
\caption{Detailed computational results on \Conflict test set. The table shows the absolute number of generated nodes ($n$) and needed solving time in seconds ($t$),
          as well as the relative number of generated nodes ($n_{Q}$) and needed solving time ($t_{Q}$) w.r.t. Columns~2 and~3 (\conflict).
          All changes in the number of nodes or solving time of at least $5\%$ are highlighted in bold and blue (\textbf{\textcolor{blue}{improvement}}) and
          italic and red (\textit{\textcolor{red}{deterioration}}).}\label{tab:conflict_default_dualray_combined_pool_full}\\ 
\toprule
  & \multicolumn{2}{c}{\conflict} & \multicolumn{4}{c}{\dualray} & \multicolumn{4}{c}{\combined} & \multicolumn{4}{c}{\combinedpool} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
Instance & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$t$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  \\ 
\midrule
\endfirsthead

\caption{Detailed computational results on \Conflict test set. The table shows the absolute number of generated nodes ($n$) and needed solving time in seconds ($t$),
          as well as the relative number of generated nodes ($n_{Q}$) and needed solving time ($t_{Q}$) w.r.t. Columns~2 and~3 (\conflict).
          All changes in the number of nodes or solving time of at least $5\%$ are highlighted in bold and blue (\textbf{\textcolor{blue}{improvement}}) and
          italic and red (\textit{\textcolor{red}{deterioration}}).}\\ 
\toprule
  & \multicolumn{2}{c}{\conflict} & \multicolumn{4}{c}{\dualray} & \multicolumn{4}{c}{\combined} & \multicolumn{4}{c}{\combinedpool} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
Instance & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$t$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  \\ 
\midrule
\endhead

\midrule
\multicolumn{15}{r}{cont. on next page}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot
acc-tight5                &       920 &       139 &        357 & \textbf{\textcolor{blue}{     0.388}} &      80.27 & \textbf{\textcolor{blue}{     0.577}} &       1107 & \textit{\textcolor{ red}{     1.203}} &     153.52 & \textit{\textcolor{ red}{     1.104}} &       1107 & \textit{\textcolor{ red}{     1.203}} &     154.34 & \textit{\textcolor{ red}{     1.109}} \\
aflow40b                  &    163981 &      1338 &     160367 &                               0.978   &     945.95 & \textbf{\textcolor{blue}{     0.707}} &     135529 & \textbf{\textcolor{blue}{     0.826}} &     649.99 & \textbf{\textcolor{blue}{     0.486}} &     135018 & \textbf{\textcolor{blue}{     0.823}} &     632.94 & \textbf{\textcolor{blue}{     0.473}} \\
alu4\_7                   &       279 &         1 &       1643 & \textit{\textcolor{ red}{     5.889}} &       1.88 & \textit{\textcolor{ red}{     1.709}} &        250 & \textbf{\textcolor{blue}{     0.896}} &       1.12 &                               1.018   &        250 & \textbf{\textcolor{blue}{     0.896}} &       1.17 & \textit{\textcolor{ red}{     1.064}} \\
alu4\_8                   &       649 &         1 &      28296 & \textit{\textcolor{ red}{    43.599}} &      10.73 & \textit{\textcolor{ red}{     8.007}} &        710 & \textit{\textcolor{ red}{     1.094}} &       1.41 & \textit{\textcolor{ red}{     1.052}} &        710 & \textit{\textcolor{ red}{     1.094}} &       1.41 & \textit{\textcolor{ red}{     1.052}} \\
alu5\_7                   &      1704 &         2 &       6467 & \textit{\textcolor{ red}{     3.795}} &       3.97 & \textit{\textcolor{ red}{     2.005}} &       1368 & \textbf{\textcolor{blue}{     0.803}} &       1.67 & \textbf{\textcolor{blue}{     0.843}} &       1368 & \textbf{\textcolor{blue}{     0.803}} &       1.66 & \textbf{\textcolor{blue}{     0.838}} \\
alu5\_8                   &      7492 &         4 &     212946 & \textit{\textcolor{ red}{    28.423}} &      71.31 & \textit{\textcolor{ red}{    17.266}} &       4473 & \textbf{\textcolor{blue}{     0.597}} &       3.09 & \textbf{\textcolor{blue}{     0.748}} &       4473 & \textbf{\textcolor{blue}{     0.597}} &       3.40 & \textbf{\textcolor{blue}{     0.823}} \\
alu6\_7                   &     14365 &        11 &     277059 & \textit{\textcolor{ red}{    19.287}} &     345.88 & \textit{\textcolor{ red}{    30.394}} &       6024 & \textbf{\textcolor{blue}{     0.419}} &       6.07 & \textbf{\textcolor{blue}{     0.533}} &       6024 & \textbf{\textcolor{blue}{     0.419}} &       6.33 & \textbf{\textcolor{blue}{     0.556}} \\
alu6\_8                   &     47135 &        33 &     739660 & \textit{\textcolor{ red}{    15.692}} &     380.08 & \textit{\textcolor{ red}{    11.459}} &      40659 & \textbf{\textcolor{blue}{     0.863}} &      28.92 & \textbf{\textcolor{blue}{     0.872}} &      40659 & \textbf{\textcolor{blue}{     0.863}} &      28.87 & \textbf{\textcolor{blue}{     0.870}} \\
alu7\_7                   &     71481 &        76 &     739480 & \textit{\textcolor{ red}{    10.345}} &     680.82 & \textit{\textcolor{ red}{     8.966}} &      59906 & \textbf{\textcolor{blue}{     0.838}} &      69.68 & \textbf{\textcolor{blue}{     0.918}} &      59611 & \textbf{\textcolor{blue}{     0.834}} &      69.97 & \textbf{\textcolor{blue}{     0.922}} \\
bell3a                    &     23108 &         6 &      21050 & \textbf{\textcolor{blue}{     0.911}} &       4.12 & \textbf{\textcolor{blue}{     0.686}} &      21050 & \textbf{\textcolor{blue}{     0.911}} &       6.09 &                               1.013   &      21050 & \textbf{\textcolor{blue}{     0.911}} &       6.23 &                               1.037   \\
bell5                     &      1132 &         1 &       1346 & \textit{\textcolor{ red}{     1.189}} &       0.61 & \textit{\textcolor{ red}{     1.070}} &       1132 &                               1.000   &       0.50 & \textbf{\textcolor{blue}{     0.877}} &       1132 &                               1.000   &       0.60 & \textit{\textcolor{ red}{     1.053}} \\
biella1                   &     10755 &      1710 &       9961 & \textbf{\textcolor{blue}{     0.926}} &    1685.98 &                               0.986   &       9134 & \textbf{\textcolor{blue}{     0.849}} &    1503.26 & \textbf{\textcolor{blue}{     0.879}} &       9134 & \textbf{\textcolor{blue}{     0.849}} &    1500.85 & \textbf{\textcolor{blue}{     0.878}} \\
bienst1                   &     12591 &        44 &      15883 & \textit{\textcolor{ red}{     1.261}} &      53.32 & \textit{\textcolor{ red}{     1.220}} &      29295 & \textit{\textcolor{ red}{     2.327}} &      87.96 & \textit{\textcolor{ red}{     2.013}} &      29295 & \textit{\textcolor{ red}{     2.327}} &      88.33 & \textit{\textcolor{ red}{     2.022}} \\
bienst2                   &    242186 &       487 &     169723 & \textbf{\textcolor{blue}{     0.701}} &     326.33 & \textbf{\textcolor{blue}{     0.670}} &     148427 & \textbf{\textcolor{blue}{     0.613}} &     334.07 & \textbf{\textcolor{blue}{     0.686}} &     148427 & \textbf{\textcolor{blue}{     0.613}} &     334.26 & \textbf{\textcolor{blue}{     0.686}} \\
binkar10\_1               &    245091 &       379 &     245654 &                               1.002   &     355.81 & \textbf{\textcolor{blue}{     0.938}} &     274286 & \textit{\textcolor{ red}{     1.119}} &     426.45 & \textit{\textcolor{ red}{     1.124}} &     274286 & \textit{\textcolor{ red}{     1.119}} &     456.07 & \textit{\textcolor{ red}{     1.202}} \\
bnatt350                  &      4433 &       288 &     166584 & \textit{\textcolor{ red}{    37.578}} &    3600.00 & \textit{\textcolor{ red}{    12.521}} &       1913 & \textbf{\textcolor{blue}{     0.432}} &     156.54 & \textbf{\textcolor{blue}{     0.544}} &       1913 & \textbf{\textcolor{blue}{     0.432}} &     157.05 & \textbf{\textcolor{blue}{     0.546}} \\
enigma                    &      1172 &         1 &        760 & \textbf{\textcolor{blue}{     0.648}} &       0.50 & \textbf{\textcolor{blue}{     0.862}} &       1172 &                               1.000   &       0.59 &                               1.017   &       1172 &                               1.000   &       0.60 &                               1.034   \\
lectsched-4-obj           &      2399 &       268 &      29505 & \textit{\textcolor{ red}{    12.299}} &    3600.00 & \textit{\textcolor{ red}{    13.428}} &       9925 & \textit{\textcolor{ red}{     4.137}} &     687.14 & \textit{\textcolor{ red}{     2.563}} &       9925 & \textit{\textcolor{ red}{     4.137}} &     685.40 & \textit{\textcolor{ red}{     2.557}} \\
lseu                      &       601 &         1 &        530 & \textbf{\textcolor{blue}{     0.882}} &       0.88 &                               0.978   &        576 &                               0.958   &       0.79 & \textbf{\textcolor{blue}{     0.878}} &        576 &                               0.958   &       0.68 & \textbf{\textcolor{blue}{     0.756}} \\
markshare\_3\_0           &      4841 &         1 &       1843 & \textbf{\textcolor{blue}{     0.381}} &       0.50 & \textbf{\textcolor{blue}{     0.676}} &       1475 & \textbf{\textcolor{blue}{     0.305}} &       0.50 & \textbf{\textcolor{blue}{     0.676}} &       1475 & \textbf{\textcolor{blue}{     0.305}} &       0.50 & \textbf{\textcolor{blue}{     0.676}} \\
markshare\_3\_2           &      5018 &         1 &       2861 & \textbf{\textcolor{blue}{     0.570}} &       0.50 & \textbf{\textcolor{blue}{     0.781}} &       3049 & \textbf{\textcolor{blue}{     0.608}} &       0.54 & \textbf{\textcolor{blue}{     0.844}} &       3049 & \textbf{\textcolor{blue}{     0.608}} &       0.50 & \textbf{\textcolor{blue}{     0.781}} \\
markshare\_3\_3           &      4826 &         1 &       2645 & \textbf{\textcolor{blue}{     0.548}} &       0.50 & \textbf{\textcolor{blue}{     0.714}} &       2343 & \textbf{\textcolor{blue}{     0.485}} &       0.50 & \textbf{\textcolor{blue}{     0.714}} &       2343 & \textbf{\textcolor{blue}{     0.485}} &       0.50 & \textbf{\textcolor{blue}{     0.714}} \\
markshare\_3\_4           &      3352 &         1 &       2349 & \textbf{\textcolor{blue}{     0.701}} &       0.50 &                               1.000   &       1375 & \textbf{\textcolor{blue}{     0.410}} &       0.50 &                               1.000   &       1375 & \textbf{\textcolor{blue}{     0.410}} &       0.50 &                               1.000   \\
markshare\_3\_5           &      2481 &         1 &       1421 & \textbf{\textcolor{blue}{     0.573}} &       0.50 &                               1.000   &       1609 & \textbf{\textcolor{blue}{     0.649}} &       0.50 &                               1.000   &       1609 & \textbf{\textcolor{blue}{     0.649}} &       0.50 &                               1.000   \\
markshare\_4\_0           &    643068 &       121 &     168883 & \textbf{\textcolor{blue}{     0.263}} &      16.77 & \textbf{\textcolor{blue}{     0.139}} &     129999 & \textbf{\textcolor{blue}{     0.202}} &      16.43 & \textbf{\textcolor{blue}{     0.136}} &     129999 & \textbf{\textcolor{blue}{     0.202}} &      17.52 & \textbf{\textcolor{blue}{     0.145}} \\
markshare\_4\_1           &    531216 &       137 &     214185 & \textbf{\textcolor{blue}{     0.403}} &      21.93 & \textbf{\textcolor{blue}{     0.160}} &     108056 & \textbf{\textcolor{blue}{     0.203}} &      14.81 & \textbf{\textcolor{blue}{     0.108}} &     108056 & \textbf{\textcolor{blue}{     0.203}} &      14.74 & \textbf{\textcolor{blue}{     0.107}} \\
markshare\_4\_2           &    369816 &       104 &     136123 & \textbf{\textcolor{blue}{     0.368}} &      13.52 & \textbf{\textcolor{blue}{     0.130}} &     101105 & \textbf{\textcolor{blue}{     0.273}} &      15.20 & \textbf{\textcolor{blue}{     0.146}} &     101105 & \textbf{\textcolor{blue}{     0.273}} &      15.34 & \textbf{\textcolor{blue}{     0.147}} \\
markshare\_4\_4           &    420963 &        82 &     204375 & \textbf{\textcolor{blue}{     0.485}} &      20.46 & \textbf{\textcolor{blue}{     0.251}} &      89807 & \textbf{\textcolor{blue}{     0.213}} &      13.36 & \textbf{\textcolor{blue}{     0.164}} &      89807 & \textbf{\textcolor{blue}{     0.213}} &      13.40 & \textbf{\textcolor{blue}{     0.164}} \\
markshare\_4\_5           &    504816 &       118 &     274293 & \textbf{\textcolor{blue}{     0.543}} &      27.82 & \textbf{\textcolor{blue}{     0.236}} &     145753 & \textbf{\textcolor{blue}{     0.289}} &      19.14 & \textbf{\textcolor{blue}{     0.162}} &     145753 & \textbf{\textcolor{blue}{     0.289}} &      18.59 & \textbf{\textcolor{blue}{     0.157}} \\
mas74                     &   3420026 &       685 &    3577586 &                               1.046   &     717.66 &                               1.047   &    3420026 &                               1.000   &     689.28 &                               1.006   &    3420282 &                               1.000   &     686.09 &                               1.001   \\
mas76                     &    519681 &        96 &     516536 &                               0.994   &      86.56 & \textbf{\textcolor{blue}{     0.901}} &     519681 &                               1.000   &      93.60 &                               0.974   &     520189 &                               1.001   &      89.72 & \textbf{\textcolor{blue}{     0.934}} \\
mik-250-1-100-1           &    633761 &       315 &     578416 & \textbf{\textcolor{blue}{     0.913}} &     285.29 & \textbf{\textcolor{blue}{     0.905}} &     633761 &                               1.000   &     316.66 &                               1.005   &     633761 &                               1.000   &     316.62 &                               1.005   \\
mine-166-5                &      6651 &        37 &       4551 & \textbf{\textcolor{blue}{     0.684}} &      27.87 & \textbf{\textcolor{blue}{     0.755}} &       6651 &                               1.000   &      36.23 &                               0.982   &       6651 &                               1.000   &      37.03 &                               1.004   \\
mine-90-10                &     45418 &       214 &     137594 & \textit{\textcolor{ red}{     3.030}} &     254.94 & \textit{\textcolor{ red}{     1.191}} &      37025 & \textbf{\textcolor{blue}{     0.815}} &     156.94 & \textbf{\textcolor{blue}{     0.733}} &      57388 & \textit{\textcolor{ red}{     1.264}} &     219.60 &                               1.026   \\
misc03                    &       134 &         1 &        134 &                               1.000   &       1.06 &                               0.955   &        135 &                               1.007   &       1.09 &                               0.982   &        135 &                               1.007   &       0.89 & \textbf{\textcolor{blue}{     0.802}} \\
misc07                    &     29168 &        21 &      38819 & \textit{\textcolor{ red}{     1.331}} &      23.36 & \textit{\textcolor{ red}{     1.125}} &      31784 & \textit{\textcolor{ red}{     1.090}} &      21.97 & \textit{\textcolor{ red}{     1.058}} &      31784 & \textit{\textcolor{ red}{     1.090}} &      21.82 & \textit{\textcolor{ red}{     1.051}} \\
mzzv11                    &      7274 &      1393 &       8588 & \textit{\textcolor{ red}{     1.181}} &    1996.33 & \textit{\textcolor{ red}{     1.433}} &       7259 &                               0.998   &    1277.69 & \textbf{\textcolor{blue}{     0.917}} &       7271 &                               1.000   &    1277.35 & \textbf{\textcolor{blue}{     0.917}} \\
mzzv42z                   &      3050 &       731 &       2320 & \textbf{\textcolor{blue}{     0.761}} &     529.74 & \textbf{\textcolor{blue}{     0.724}} &       3392 & \textit{\textcolor{ red}{     1.112}} &     901.81 & \textit{\textcolor{ red}{     1.233}} &       3392 & \textit{\textcolor{ red}{     1.112}} &     897.06 & \textit{\textcolor{ red}{     1.227}} \\
neos-1061020              &      4040 &      1070 &       2704 & \textbf{\textcolor{blue}{     0.669}} &     701.54 & \textbf{\textcolor{blue}{     0.656}} &      10200 & \textit{\textcolor{ red}{     2.525}} &    1600.51 & \textit{\textcolor{ red}{     1.496}} &      10200 & \textit{\textcolor{ red}{     2.525}} &    1600.38 & \textit{\textcolor{ red}{     1.496}} \\
neos-1109824              &     31218 &       163 &      42132 & \textit{\textcolor{ red}{     1.350}} &     155.53 &                               0.956   &      35139 & \textit{\textcolor{ red}{     1.126}} &     182.47 & \textit{\textcolor{ red}{     1.122}} &      35139 & \textit{\textcolor{ red}{     1.126}} &     183.31 & \textit{\textcolor{ red}{     1.127}} \\
neos-1126860              &      5055 &       597 &       7015 & \textit{\textcolor{ red}{     1.388}} &     589.86 &                               0.989   &       5055 &                               1.000   &     569.51 &                               0.954   &       5055 &                               1.000   &     571.85 &                               0.958   \\
neos-1173026              &    383075 &      1193 &    1305899 & \textit{\textcolor{ red}{     3.409}} &    3291.14 & \textit{\textcolor{ red}{     2.758}} &     103261 & \textbf{\textcolor{blue}{     0.270}} &     389.05 & \textbf{\textcolor{blue}{     0.326}} &     109510 & \textbf{\textcolor{blue}{     0.286}} &     412.64 & \textbf{\textcolor{blue}{     0.346}} \\
neos-1208069              &      6041 &       457 &     161143 & \textit{\textcolor{ red}{    26.675}} &    2583.86 & \textit{\textcolor{ red}{     5.656}} &       6782 & \textit{\textcolor{ red}{     1.123}} &     701.05 & \textit{\textcolor{ red}{     1.535}} &       6782 & \textit{\textcolor{ red}{     1.123}} &     754.67 & \textit{\textcolor{ red}{     1.652}} \\
neos-1208135              &      8457 &      1139 &      60146 & \textit{\textcolor{ red}{     7.112}} &    2193.83 & \textit{\textcolor{ red}{     1.926}} &       3651 & \textbf{\textcolor{blue}{     0.432}} &     492.98 & \textbf{\textcolor{blue}{     0.433}} &       3651 & \textbf{\textcolor{blue}{     0.432}} &     494.28 & \textbf{\textcolor{blue}{     0.434}} \\
neos-1215259              &      2880 &       101 &       1645 & \textbf{\textcolor{blue}{     0.571}} &      56.00 & \textbf{\textcolor{blue}{     0.554}} &       7630 & \textit{\textcolor{ red}{     2.649}} &     185.91 & \textit{\textcolor{ red}{     1.840}} &       7630 & \textit{\textcolor{ red}{     2.649}} &     195.43 & \textit{\textcolor{ red}{     1.935}} \\
neos-1215891              &      3890 &      1409 &      80007 & \textit{\textcolor{ red}{    20.567}} &    3600.00 & \textit{\textcolor{ red}{     2.554}} &      11676 & \textit{\textcolor{ red}{     3.002}} &    2221.22 & \textit{\textcolor{ red}{     1.576}} &      11676 & \textit{\textcolor{ red}{     3.002}} &    2063.01 & \textit{\textcolor{ red}{     1.464}} \\
neos-1223462              &      1472 &       819 &       1878 & \textit{\textcolor{ red}{     1.276}} &    1020.01 & \textit{\textcolor{ red}{     1.245}} &        561 & \textbf{\textcolor{blue}{     0.381}} &     442.74 & \textbf{\textcolor{blue}{     0.541}} &        561 & \textbf{\textcolor{blue}{     0.381}} &     416.85 & \textbf{\textcolor{blue}{     0.509}} \\
neos-1281048              &      1384 &        12 &       1221 & \textbf{\textcolor{blue}{     0.882}} &      10.75 & \textbf{\textcolor{blue}{     0.930}} &       1243 & \textbf{\textcolor{blue}{     0.898}} &      11.04 &                               0.955   &       1243 & \textbf{\textcolor{blue}{     0.898}} &      11.29 &                               0.977   \\
neos-1396125              &     32266 &       708 &     159271 & \textit{\textcolor{ red}{     4.936}} &    2393.14 & \textit{\textcolor{ red}{     3.381}} &      44694 & \textit{\textcolor{ red}{     1.385}} &    1029.00 & \textit{\textcolor{ red}{     1.454}} &      44694 & \textit{\textcolor{ red}{     1.385}} &    1030.02 & \textit{\textcolor{ red}{     1.455}} \\
neos-1420205              &     55079 &        18 &      26789 & \textbf{\textcolor{blue}{     0.486}} &       9.57 & \textbf{\textcolor{blue}{     0.545}} &      55079 &                               1.000   &      17.83 &                               1.016   &      55079 &                               1.000   &      18.16 &                               1.035   \\
neos-1440225              &      1461 &        47 &       5584 & \textit{\textcolor{ red}{     3.822}} &     152.10 & \textit{\textcolor{ red}{     3.209}} &      12608 & \textit{\textcolor{ red}{     8.630}} &     315.83 & \textit{\textcolor{ red}{     6.663}} &      12608 & \textit{\textcolor{ red}{     8.630}} &     317.68 & \textit{\textcolor{ red}{     6.702}} \\
neos-1460265              &     43673 &        66 &      26519 & \textbf{\textcolor{blue}{     0.607}} &      55.96 & \textbf{\textcolor{blue}{     0.850}} &      30942 & \textbf{\textcolor{blue}{     0.708}} &      59.61 & \textbf{\textcolor{blue}{     0.906}} &      30942 & \textbf{\textcolor{blue}{     0.708}} &      59.58 & \textbf{\textcolor{blue}{     0.905}} \\
neos-1461051              &      3401 &        13 &     301005 & \textit{\textcolor{ red}{    88.505}} &     222.35 & \textit{\textcolor{ red}{    17.535}} &       3991 & \textit{\textcolor{ red}{     1.173}} &      13.56 & \textit{\textcolor{ red}{     1.069}} &       3380 &                               0.994   &      12.11 &                               0.955   \\
neos-1480121              &   5608250 &      3600 &    2359174 & \textbf{\textcolor{blue}{     0.421}} &     324.99 & \textbf{\textcolor{blue}{     0.090}} &        565 & \textbf{\textcolor{blue}{     0.000}} &       0.94 & \textbf{\textcolor{blue}{     0.000}} &        565 & \textbf{\textcolor{blue}{     0.000}} &       1.10 & \textbf{\textcolor{blue}{     0.000}} \\
neos-1582420              &     59182 &       621 &      31105 & \textbf{\textcolor{blue}{     0.526}} &     391.81 & \textbf{\textcolor{blue}{     0.630}} &      56913 &                               0.962   &     596.55 &                               0.960   &      56913 &                               0.962   &     595.92 &                               0.959   \\
neos-1620807              &   1812678 &      1543 &    6291083 & \textit{\textcolor{ red}{     3.471}} &    1844.94 & \textit{\textcolor{ red}{     1.195}} &    1722467 & \textbf{\textcolor{blue}{     0.950}} &    1520.50 &                               0.985   &    1729302 &                               0.954   &    1222.67 & \textbf{\textcolor{blue}{     0.792}} \\
neos-430149               &     25985 &        24 &      59691 & \textit{\textcolor{ red}{     2.297}} &      48.23 & \textit{\textcolor{ red}{     1.995}} &      27247 &                               1.049   &      24.35 &                               1.007   &      27247 &                               1.049   &      24.23 &                               1.002   \\
neos-503737               &      9330 &       354 &       1743 & \textbf{\textcolor{blue}{     0.187}} &     131.56 & \textbf{\textcolor{blue}{     0.371}} &       2257 & \textbf{\textcolor{blue}{     0.242}} &     133.17 & \textbf{\textcolor{blue}{     0.376}} &       2257 & \textbf{\textcolor{blue}{     0.242}} &     133.63 & \textbf{\textcolor{blue}{     0.377}} \\
neos-504674               &     36880 &        78 &      27888 & \textbf{\textcolor{blue}{     0.756}} &      51.73 & \textbf{\textcolor{blue}{     0.665}} &      32657 & \textbf{\textcolor{blue}{     0.885}} &      69.83 & \textbf{\textcolor{blue}{     0.898}} &      35401 &                               0.960   &      74.54 &                               0.958   \\
neos-538867               &     46052 &        53 &     119585 & \textit{\textcolor{ red}{     2.597}} &      88.74 & \textit{\textcolor{ red}{     1.668}} &      42703 & \textbf{\textcolor{blue}{     0.927}} &      48.08 & \textbf{\textcolor{blue}{     0.904}} &      47156 &                               1.024   &      52.99 &                               0.996   \\
neos-538916               &     29500 &        42 &      50111 & \textit{\textcolor{ red}{     1.699}} &      44.14 &                               1.047   &      29547 &                               1.002   &      42.35 &                               1.005   &      28916 &                               0.980   &      41.11 &                               0.975   \\
neos-551991               &      5448 &       319 &      10487 & \textit{\textcolor{ red}{     1.925}} &    1022.46 & \textit{\textcolor{ red}{     3.205}} &       5448 &                               1.000   &     318.02 &                               0.997   &       5448 &                               1.000   &     319.63 &                               1.002   \\
neos-555298               &     27669 &       200 &      37347 & \textit{\textcolor{ red}{     1.350}} &     329.25 & \textit{\textcolor{ red}{     1.642}} &      11145 & \textbf{\textcolor{blue}{     0.403}} &     178.05 & \textbf{\textcolor{blue}{     0.888}} &      11145 & \textbf{\textcolor{blue}{     0.403}} &     170.27 & \textbf{\textcolor{blue}{     0.849}} \\
neos-584851               &       351 &        27 &        424 & \textit{\textcolor{ red}{     1.208}} &      26.76 &                               1.008   &        351 &                               1.000   &      26.37 &                               0.994   &        351 &                               1.000   &      26.59 &                               1.002   \\
neos-585192               &      1577 &        35 &       1967 & \textit{\textcolor{ red}{     1.247}} &      36.92 & \textit{\textcolor{ red}{     1.068}} &       1478 & \textbf{\textcolor{blue}{     0.937}} &      32.89 &                               0.952   &       1478 & \textbf{\textcolor{blue}{     0.937}} &      32.32 & \textbf{\textcolor{blue}{     0.935}} \\
neos-595925               &     27416 &        59 &      14296 & \textbf{\textcolor{blue}{     0.521}} &      39.84 & \textbf{\textcolor{blue}{     0.672}} &      22257 & \textbf{\textcolor{blue}{     0.812}} &      50.22 & \textbf{\textcolor{blue}{     0.847}} &      22257 & \textbf{\textcolor{blue}{     0.812}} &      52.46 & \textbf{\textcolor{blue}{     0.884}} \\
neos-686190               &    149683 &      1079 &      61808 & \textbf{\textcolor{blue}{     0.413}} &     479.98 & \textbf{\textcolor{blue}{     0.445}} &     149683 &                               1.000   &    1085.06 &                               1.006   &     149683 &                               1.000   &    1074.97 &                               0.996   \\
neos-717614               &    265333 &       414 &     530703 & \textit{\textcolor{ red}{     2.000}} &     749.59 & \textit{\textcolor{ red}{     1.813}} &      15048 & \textbf{\textcolor{blue}{     0.057}} &      30.81 & \textbf{\textcolor{blue}{     0.075}} &      15048 & \textbf{\textcolor{blue}{     0.057}} &      30.92 & \textbf{\textcolor{blue}{     0.075}} \\
neos-785912               &       267 &       107 &        797 & \textit{\textcolor{ red}{     2.985}} &     185.41 & \textit{\textcolor{ red}{     1.732}} &        319 & \textit{\textcolor{ red}{     1.195}} &     115.74 & \textit{\textcolor{ red}{     1.081}} &        319 & \textit{\textcolor{ red}{     1.195}} &     115.31 & \textit{\textcolor{ red}{     1.077}} \\
neos-791021               &       636 &      1787 &        188 & \textbf{\textcolor{blue}{     0.296}} &     699.31 & \textbf{\textcolor{blue}{     0.391}} &        271 & \textbf{\textcolor{blue}{     0.426}} &    1034.35 & \textbf{\textcolor{blue}{     0.579}} &        271 & \textbf{\textcolor{blue}{     0.426}} &    1033.95 & \textbf{\textcolor{blue}{     0.579}} \\
neos-803219               &     22155 &        35 &      24978 & \textit{\textcolor{ red}{     1.127}} &      42.68 & \textit{\textcolor{ red}{     1.223}} &      22478 &                               1.015   &      37.22 & \textit{\textcolor{ red}{     1.066}} &      22478 &                               1.015   &      37.67 & \textit{\textcolor{ red}{     1.079}} \\
neos-803220               &     55512 &        89 &      48674 & \textbf{\textcolor{blue}{     0.877}} &      92.19 &                               1.036   &      51137 & \textbf{\textcolor{blue}{     0.921}} &     103.62 & \textit{\textcolor{ red}{     1.164}} &      51569 & \textbf{\textcolor{blue}{     0.929}} &     104.92 & \textit{\textcolor{ red}{     1.179}} \\
neos-806323               &     10041 &        29 &      14620 & \textit{\textcolor{ red}{     1.456}} &      39.99 & \textit{\textcolor{ red}{     1.378}} &       7717 & \textbf{\textcolor{blue}{     0.769}} &      22.50 & \textbf{\textcolor{blue}{     0.776}} &       7318 & \textbf{\textcolor{blue}{     0.729}} &      21.69 & \textbf{\textcolor{blue}{     0.748}} \\
neos-807639               &      6123 &        16 &       3509 & \textbf{\textcolor{blue}{     0.573}} &      13.33 & \textbf{\textcolor{blue}{     0.819}} &       3575 & \textbf{\textcolor{blue}{     0.584}} &      13.34 & \textbf{\textcolor{blue}{     0.820}} &       3575 & \textbf{\textcolor{blue}{     0.584}} &      12.77 & \textbf{\textcolor{blue}{     0.785}} \\
neos-807705               &      9210 &        24 &       5174 & \textbf{\textcolor{blue}{     0.562}} &      15.09 & \textbf{\textcolor{blue}{     0.623}} &       5240 & \textbf{\textcolor{blue}{     0.569}} &      15.41 & \textbf{\textcolor{blue}{     0.636}} &       5240 & \textbf{\textcolor{blue}{     0.569}} &      15.86 & \textbf{\textcolor{blue}{     0.655}} \\
neos-810286               &       945 &       502 &        381 & \textbf{\textcolor{blue}{     0.403}} &     122.82 & \textbf{\textcolor{blue}{     0.245}} &       1015 & \textit{\textcolor{ red}{     1.074}} &     775.00 & \textit{\textcolor{ red}{     1.543}} &       1015 & \textit{\textcolor{ red}{     1.074}} &     789.36 & \textit{\textcolor{ red}{     1.571}} \\
neos-810326               &      2441 &       104 &       1188 & \textbf{\textcolor{blue}{     0.487}} &      61.46 & \textbf{\textcolor{blue}{     0.589}} &       3144 & \textit{\textcolor{ red}{     1.288}} &     125.41 & \textit{\textcolor{ red}{     1.201}} &       3144 & \textit{\textcolor{ red}{     1.288}} &     125.06 & \textit{\textcolor{ red}{     1.198}} \\
neos-827015               &       187 &      1376 &        569 & \textit{\textcolor{ red}{     3.043}} &    3268.56 & \textit{\textcolor{ red}{     2.376}} &        187 &                               1.000   &    1336.65 &                               0.972   &        187 &                               1.000   &    1331.51 &                               0.968   \\
neos-831188               &      4962 &       483 &       3861 & \textbf{\textcolor{blue}{     0.778}} &     372.08 & \textbf{\textcolor{blue}{     0.770}} &       5236 & \textit{\textcolor{ red}{     1.055}} &     507.40 & \textit{\textcolor{ red}{     1.051}} &       5236 & \textit{\textcolor{ red}{     1.055}} &     506.56 &                               1.049   \\
neos-839859               &     18823 &      1130 &      20996 & \textit{\textcolor{ red}{     1.115}} &    1214.60 & \textit{\textcolor{ red}{     1.075}} &      13830 & \textbf{\textcolor{blue}{     0.735}} &    1009.15 & \textbf{\textcolor{blue}{     0.893}} &      13830 & \textbf{\textcolor{blue}{     0.735}} &    1008.80 & \textbf{\textcolor{blue}{     0.893}} \\
neos-848845               &     36361 &       923 &     311122 & \textit{\textcolor{ red}{     8.556}} &    3600.00 & \textit{\textcolor{ red}{     3.900}} &       3316 & \textbf{\textcolor{blue}{     0.091}} &     189.45 & \textbf{\textcolor{blue}{     0.205}} &       3316 & \textbf{\textcolor{blue}{     0.091}} &     189.31 & \textbf{\textcolor{blue}{     0.205}} \\
neos-849702               &     34345 &       647 &     299757 & \textit{\textcolor{ red}{     8.728}} &    3600.00 & \textit{\textcolor{ red}{     5.562}} &       1207 & \textbf{\textcolor{blue}{     0.035}} &      97.78 & \textbf{\textcolor{blue}{     0.151}} &       1207 & \textbf{\textcolor{blue}{     0.035}} &      98.48 & \textbf{\textcolor{blue}{     0.152}} \\
neos-862348               &      1516 &        30 &       5222 & \textit{\textcolor{ red}{     3.445}} &      38.85 & \textit{\textcolor{ red}{     1.315}} &       2007 & \textit{\textcolor{ red}{     1.324}} &      28.93 &                               0.979   &       2007 & \textit{\textcolor{ red}{     1.324}} &      29.02 &                               0.982   \\
neos-863472               &    262229 &       220 &     714473 & \textit{\textcolor{ red}{     2.725}} &     453.29 & \textit{\textcolor{ red}{     2.056}} &     328043 & \textit{\textcolor{ red}{     1.251}} &     274.54 & \textit{\textcolor{ red}{     1.245}} &     329331 & \textit{\textcolor{ red}{     1.256}} &     278.13 & \textit{\textcolor{ red}{     1.262}} \\
neos-886822               &     66990 &       244 &      35286 & \textbf{\textcolor{blue}{     0.527}} &     218.88 & \textbf{\textcolor{blue}{     0.898}} &      66990 &                               1.000   &     236.67 &                               0.971   &      66990 &                               1.000   &     242.12 &                               0.993   \\
neos-892255               &      1612 &       448 &        930 & \textbf{\textcolor{blue}{     0.577}} &     288.40 & \textbf{\textcolor{blue}{     0.643}} &       1612 &                               1.000   &     448.19 &                               1.000   &       1612 &                               1.000   &     459.10 &                               1.024   \\
neos-905856               &      4334 &        55 &      33444 & \textit{\textcolor{ red}{     7.717}} &     220.39 & \textit{\textcolor{ red}{     3.979}} &      11715 & \textit{\textcolor{ red}{     2.703}} &      93.84 & \textit{\textcolor{ red}{     1.694}} &      11715 & \textit{\textcolor{ red}{     2.703}} &      94.82 & \textit{\textcolor{ red}{     1.712}} \\
neos-906865               &     48822 &       122 &      49529 &                               1.014   &     123.62 &                               1.010   &      49279 &                               1.009   &     123.11 &                               1.006   &      49279 &                               1.009   &     123.15 &                               1.006   \\
neos-912023               &      1827 &        21 &      53733 & \textit{\textcolor{ red}{    29.411}} &     239.03 & \textit{\textcolor{ red}{    11.291}} &       6968 & \textit{\textcolor{ red}{     3.814}} &      47.97 & \textit{\textcolor{ red}{     2.266}} &       6968 & \textit{\textcolor{ red}{     3.814}} &      48.15 & \textit{\textcolor{ red}{     2.274}} \\
neos-914441               &       354 &       227 &        180 & \textbf{\textcolor{blue}{     0.508}} &     155.90 & \textbf{\textcolor{blue}{     0.686}} &       1350 & \textit{\textcolor{ red}{     3.814}} &     322.93 & \textit{\textcolor{ red}{     1.421}} &       1350 & \textit{\textcolor{ red}{     3.814}} &     304.92 & \textit{\textcolor{ red}{     1.342}} \\
neos-942323               &      2567 &        16 &       4610 & \textit{\textcolor{ red}{     1.796}} &      18.95 & \textit{\textcolor{ red}{     1.220}} &       2382 & \textbf{\textcolor{blue}{     0.928}} &      14.60 & \textbf{\textcolor{blue}{     0.940}} &       2382 & \textbf{\textcolor{blue}{     0.928}} &      14.78 &                               0.952   \\
neos18                    &      4919 &        27 &      76980 & \textit{\textcolor{ red}{    15.650}} &     145.81 & \textit{\textcolor{ red}{     5.498}} &       4919 &                               1.000   &      26.55 &                               1.001   &       4231 & \textbf{\textcolor{blue}{     0.860}} &      24.93 & \textbf{\textcolor{blue}{     0.940}} \\
net12                     &      1514 &      1690 &       3903 & \textit{\textcolor{ red}{     2.578}} &    3600.00 & \textit{\textcolor{ red}{     2.130}} &       1372 & \textbf{\textcolor{blue}{     0.906}} &    1675.85 &                               0.992   &       1700 & \textit{\textcolor{ red}{     1.123}} &    1772.64 &                               1.049   \\
noswot                    &    584962 &       141 &    1810982 & \textit{\textcolor{ red}{     3.096}} &     354.55 & \textit{\textcolor{ red}{     2.507}} &     586950 &                               1.003   &     143.77 &                               1.016   &     574550 &                               0.982   &     137.98 &                               0.976   \\
ns1208400                 &      2495 &      3600 &       2296 & \textbf{\textcolor{blue}{     0.920}} &    2454.32 & \textbf{\textcolor{blue}{     0.682}} &       1031 & \textbf{\textcolor{blue}{     0.413}} &    3600.00 &                               1.000   &       1074 & \textbf{\textcolor{blue}{     0.430}} &    3600.00 &                               1.000   \\
ns1688347                 &      4308 &       228 &      32931 & \textit{\textcolor{ red}{     7.644}} &     874.84 & \textit{\textcolor{ red}{     3.831}} &       2781 & \textbf{\textcolor{blue}{     0.646}} &     260.66 & \textit{\textcolor{ red}{     1.141}} &       2781 & \textbf{\textcolor{blue}{     0.646}} &     260.36 & \textit{\textcolor{ red}{     1.140}} \\
ns1766074                 &    915997 &       978 &    1029467 & \textit{\textcolor{ red}{     1.124}} &    1483.94 & \textit{\textcolor{ red}{     1.517}} &     922327 &                               1.007   &    1580.88 & \textit{\textcolor{ red}{     1.616}} &    1005021 & \textit{\textcolor{ red}{     1.097}} &    1297.55 & \textit{\textcolor{ red}{     1.326}} \\
ns1830653                 &     39491 &       351 &      73960 & \textit{\textcolor{ red}{     1.873}} &     619.02 & \textit{\textcolor{ red}{     1.762}} &      28852 & \textbf{\textcolor{blue}{     0.731}} &     282.16 & \textbf{\textcolor{blue}{     0.803}} &      29502 & \textbf{\textcolor{blue}{     0.747}} &     288.85 & \textbf{\textcolor{blue}{     0.822}} \\
pg5\_34                   &    300472 &      1332 &     298798 &                               0.994   &    1317.25 &                               0.989   &     300472 &                               1.000   &    1335.26 &                               1.002   &     300472 &                               1.000   &    1333.51 &                               1.001   \\
prod1                     &     29058 &        18 &      29822 &                               1.026   &      15.83 & \textbf{\textcolor{blue}{     0.885}} &      29058 &                               1.000   &      17.35 &                               0.970   &      29058 &                               1.000   &      17.99 &                               1.006   \\
prod2                     &     78750 &        63 &     150765 & \textit{\textcolor{ red}{     1.914}} &     104.46 & \textit{\textcolor{ red}{     1.649}} &      78750 &                               1.000   &      65.36 &                               1.032   &      78690 &                               0.999   &      65.02 &                               1.027   \\
pw-myciel4                &    569026 &      3600 &     627543 & \textit{\textcolor{ red}{     1.103}} &    2708.26 & \textbf{\textcolor{blue}{     0.752}} &     298057 & \textbf{\textcolor{blue}{     0.524}} &    3600.00 &                               1.000   &     290010 & \textbf{\textcolor{blue}{     0.510}} &    3600.00 &                               1.000   \\
reblock67                 &    128157 &       235 &      74055 & \textbf{\textcolor{blue}{     0.578}} &     130.51 & \textbf{\textcolor{blue}{     0.555}} &     127595 &                               0.996   &     215.12 & \textbf{\textcolor{blue}{     0.914}} &     130256 &                               1.016   &     219.11 & \textbf{\textcolor{blue}{     0.931}} \\
rmine6                    &    562634 &      1144 &     807204 & \textit{\textcolor{ red}{     1.435}} &    1544.44 & \textit{\textcolor{ red}{     1.350}} &     562634 &                               1.000   &    1142.23 &                               0.999   &     562634 &                               1.000   &    1152.93 &                               1.008   \\
rococoC10-001000          &    298459 &      2527 &     353552 & \textit{\textcolor{ red}{     1.185}} &    2185.99 & \textbf{\textcolor{blue}{     0.865}} &     289711 &                               0.971   &    2357.66 & \textbf{\textcolor{blue}{     0.933}} &     289711 &                               0.971   &    2360.75 & \textbf{\textcolor{blue}{     0.934}} \\
rout                      &     49976 &        58 &     137696 & \textit{\textcolor{ red}{     2.755}} &     120.82 & \textit{\textcolor{ red}{     2.099}} &      44264 & \textbf{\textcolor{blue}{     0.886}} &      50.01 & \textbf{\textcolor{blue}{     0.869}} &      44420 & \textbf{\textcolor{blue}{     0.889}} &      50.37 & \textbf{\textcolor{blue}{     0.875}} \\
satellites1-25            &       471 &      1859 &       1982 & \textit{\textcolor{ red}{     4.208}} &    3600.00 & \textit{\textcolor{ red}{     1.937}} &        721 & \textit{\textcolor{ red}{     1.531}} &    1289.84 & \textbf{\textcolor{blue}{     0.694}} &        721 & \textit{\textcolor{ red}{     1.531}} &    1293.84 & \textbf{\textcolor{blue}{     0.696}} \\
timtab1                   &    843361 &       434 &     872675 &                               1.035   &     489.78 & \textit{\textcolor{ red}{     1.128}} &     905328 & \textit{\textcolor{ red}{     1.073}} &     518.53 & \textit{\textcolor{ red}{     1.194}} &     905328 & \textit{\textcolor{ red}{     1.073}} &     515.51 & \textit{\textcolor{ red}{     1.187}} \\
\midrule
geom.                     &  16183.61 &    101.28 &  26196.478 &                               1.619   &    128.768 &                               1.271   &  12198.823 &                               0.754   &     79.971 &                               0.790   &  12270.609 &                               0.758   &     80.171 &                               0.792   \\
sh. geom. [100, 10]       &  16769.05 &    143.22 &  27097.915 &                               1.616   &    179.910 &                               1.256   &  12661.862 &                               0.755   &    118.510 &                               0.827   &  12735.782 &                               0.759   &    118.723 &                               0.829   \\
\end{longtable}
\end{landscape}
\end{centering}

\begin{centering}
\footnotesize
\begin{landscape}
\setlength{\tabcolsep}{2.5pt}
\begin{longtable}{lrrrrrrrrrrrrrrrr}
\caption{Detailed computational results on \Miplib2010 test set. The table shows the absolute number of generated nodes ($n$) and needed solving time in seconds ($t$),
          as well as the relative number of generated nodes ($n_{Q}$) and needed solving time ($t_{Q}$) w.r.t. Columns~2 and~3 (\conflict).
          All changes in the number of nodes or solving time of at least $5\%$ are highlighted in bold and blue (\textbf{\textcolor{blue}{improvement}}) and
          italic and red (\textit{\textcolor{red}{deterioration}}).}\label{tab:miplib_default_dualray_onlyprop_onlyinflp_full}\\ 
\toprule
  & \multicolumn{2}{c}{\conflict} & \multicolumn{4}{c}{\dualray} & \multicolumn{4}{c}{\texttt{inf. LP}} & \multicolumn{4}{c}{\texttt{dom. prop.}} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
Instance & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$t$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  \\ 
\midrule
\endfirsthead

\caption{Detailed computational results on \Miplib2010 test set. The table shows the absolute number of generated nodes ($n$) and needed solving time in seconds ($t$),
          as well as the relative number of generated nodes ($n_{Q}$) and needed solving time ($t_{Q}$) w.r.t. Columns~2 and~3 (\conflict).
          All changes in the number of nodes or solving time of at least $5\%$ are highlighted in bold and blue (\textbf{\textcolor{blue}{improvement}}) and
          italic and red (\textit{\textcolor{red}{deterioration}}).}\\ 
\toprule
  & \multicolumn{2}{c}{\conflict} & \multicolumn{4}{c}{\dualray} & \multicolumn{4}{c}{\texttt{inf. LP}} & \multicolumn{4}{c}{\texttt{dom. prop.}} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
Instance & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$t$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  \\ 
\midrule
\endhead

\midrule
\multicolumn{15}{r}{cont. on next page}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot
30n20b8                   &        51 &       268 &        933 & \textit{\textcolor{ red}{    18.294}} &    1591.27 & \textit{\textcolor{ red}{     5.933}} &       1207 & \textit{\textcolor{ red}{    23.667}} &    1477.92 & \textit{\textcolor{ red}{     5.511}} &       6754 & \textit{\textcolor{ red}{   132.431}} &    3600.00 & \textit{\textcolor{ red}{    13.423}} \\
acc-tight5                &       920 &       140 &        357 & \textbf{\textcolor{blue}{     0.388}} &      76.88 & \textbf{\textcolor{blue}{     0.551}} &        207 & \textbf{\textcolor{blue}{     0.225}} &      69.40 & \textbf{\textcolor{blue}{     0.497}} &       1615 & \textit{\textcolor{ red}{     1.755}} &     280.53 & \textit{\textcolor{ red}{     2.009}} \\
aflow40b                  &    163981 &      1333 &     160367 &                               0.978   &     888.21 & \textbf{\textcolor{blue}{     0.666}} &     158904 &                               0.969   &    1259.54 & \textbf{\textcolor{blue}{     0.945}} &     199108 & \textit{\textcolor{ red}{     1.214}} &    1486.33 & \textit{\textcolor{ red}{     1.115}} \\
air04                     &       218 &        74 &        180 & \textbf{\textcolor{blue}{     0.826}} &      73.71 &                               0.997   &        180 & \textbf{\textcolor{blue}{     0.826}} &      73.85 &                               0.999   &        218 &                               1.000   &      69.87 & \textbf{\textcolor{blue}{     0.945}} \\
app1-2                    &         2 &      3600 &         71 & \textit{\textcolor{ red}{    35.500}} &    2100.69 & \textbf{\textcolor{blue}{     0.584}} &          2 &                               1.000   &    3600.00 &                               1.000   &          4 & \textit{\textcolor{ red}{     2.000}} &    3600.00 &                               1.000   \\
ash608gpia-3col           &         7 &        13 &        297 & \textit{\textcolor{ red}{    42.429}} &      36.69 & \textit{\textcolor{ red}{     2.720}} &        297 & \textit{\textcolor{ red}{    42.429}} &      36.65 & \textit{\textcolor{ red}{     2.717}} &          7 &                               1.000   &      13.44 &                               0.996   \\
bab5                      &     21993 &      3600 &      29410 & \textit{\textcolor{ red}{     1.337}} &    3600.00 &                               1.000   &      23609 & \textit{\textcolor{ red}{     1.073}} &    3600.00 &                               1.000   &      28573 & \textit{\textcolor{ red}{     1.299}} &    3600.00 &                               1.000   \\
beasleyC3                 &    832249 &      3600 &    1278442 & \textit{\textcolor{ red}{     1.536}} &    3600.00 &                               1.000   &     542564 & \textbf{\textcolor{blue}{     0.652}} &    3600.00 &                               1.000   &    1548537 & \textit{\textcolor{ red}{     1.861}} &    3600.00 &                               1.000   \\
biella1                   &     10755 &      1711 &       9961 & \textbf{\textcolor{blue}{     0.926}} &    1683.80 &                               0.984   &       9356 & \textbf{\textcolor{blue}{     0.870}} &    1460.30 & \textbf{\textcolor{blue}{     0.853}} &       7155 & \textbf{\textcolor{blue}{     0.665}} &     950.74 & \textbf{\textcolor{blue}{     0.556}} \\
bienst2                   &    242186 &       486 &     169723 & \textbf{\textcolor{blue}{     0.701}} &     326.13 & \textbf{\textcolor{blue}{     0.671}} &     184318 & \textbf{\textcolor{blue}{     0.761}} &     333.64 & \textbf{\textcolor{blue}{     0.686}} &     136397 & \textbf{\textcolor{blue}{     0.563}} &     295.24 & \textbf{\textcolor{blue}{     0.607}} \\
binkar10\_1               &    245091 &       380 &     245654 &                               1.002   &     355.63 & \textbf{\textcolor{blue}{     0.936}} &     247948 &                               1.012   &     360.19 & \textbf{\textcolor{blue}{     0.948}} &     242089 &                               0.988   &     376.38 &                               0.991   \\
bley\_xl1                 &         1 &       238 &          1 &                               1.000   &     236.30 &                               0.991   &          1 &                               1.000   &     238.66 &                               1.001   &          1 &                               1.000   &     233.57 &                               0.980   \\
bnatt350                  &      4433 &       287 &     167031 & \textit{\textcolor{ red}{    37.679}} &    3600.00 & \textit{\textcolor{ red}{    12.540}} &     148078 & \textit{\textcolor{ red}{    33.404}} &    3600.00 & \textit{\textcolor{ red}{    12.540}} &       4949 & \textit{\textcolor{ red}{     1.116}} &     281.28 &                               0.980   \\
core2536-691              &      2335 &      1295 &       2051 & \textbf{\textcolor{blue}{     0.878}} &    1731.98 & \textit{\textcolor{ red}{     1.337}} &       2051 & \textbf{\textcolor{blue}{     0.878}} &    1733.00 & \textit{\textcolor{ red}{     1.338}} &       2335 &                               1.000   &    1295.13 &                               1.000   \\
cov1075                   &   1195289 &      3600 &    1193248 &                               0.998   &    3600.00 &                               1.000   &    1204446 &                               1.008   &    3600.00 &                               1.000   &    1195478 &                               1.000   &    3600.00 &                               1.000   \\
csched010                 &    398144 &      3600 &     386528 &                               0.971   &    3600.00 &                               1.000   &     386405 &                               0.971   &    3600.00 &                               1.000   &     410822 &                               1.032   &    3600.00 &                               1.000   \\
danoint                   &   1043564 &      3600 &     950242 & \textbf{\textcolor{blue}{     0.911}} &    3600.00 &                               1.000   &    1030940 &                               0.988   &    3600.00 &                               1.000   &     982068 & \textbf{\textcolor{blue}{     0.941}} &    3256.07 & \textbf{\textcolor{blue}{     0.904}} \\
dfn-gwin-UUM              &     46722 &        96 &      46670 &                               0.999   &      95.01 &                               0.989   &      46030 &                               0.985   &      95.92 &                               0.999   &      46722 &                               1.000   &      96.39 &                               1.003   \\
eil33-2                   &       865 &        59 &        865 &                               1.000   &      57.51 &                               0.976   &        865 &                               1.000   &      58.41 &                               0.991   &        865 &                               1.000   &      57.28 &                               0.972   \\
eilB101                   &     12775 &       406 &      12775 &                               1.000   &     408.54 &                               1.006   &      12775 &                               1.000   &     409.03 &                               1.008   &      12775 &                               1.000   &     405.62 &                               0.999   \\
enlight13                 &         1 &         1 &          1 &                               1.000   &       0.50 &                               1.000   &          1 &                               1.000   &       0.50 &                               1.000   &          1 &                               1.000   &       0.50 &                               1.000   \\
enlight14                 &         1 &         1 &          1 &                               1.000   &       0.50 &                               1.000   &          1 &                               1.000   &       0.50 &                               1.000   &          1 &                               1.000   &       0.50 &                               1.000   \\
ex9                       &         1 &        36 &          1 &                               1.000   &      36.33 &                               1.004   &          1 &                               1.000   &      35.84 &                               0.991   &          1 &                               1.000   &      37.02 &                               1.024   \\
glass4                    &   5039212 &      3074 &    6252477 & \textit{\textcolor{ red}{     1.241}} &    3600.00 & \textit{\textcolor{ red}{     1.171}} &    4871908 &                               0.967   &    3600.00 & \textit{\textcolor{ red}{     1.171}} &    2397374 & \textbf{\textcolor{blue}{     0.476}} &    1430.13 & \textbf{\textcolor{blue}{     0.465}} \\
gmu-35-40                 &   5403540 &      3600 &    6607070 & \textit{\textcolor{ red}{     1.223}} &    3600.00 &                               1.000   &    6882538 & \textit{\textcolor{ red}{     1.274}} &    3600.00 &                               1.000   &    5433076 &                               1.005   &    3600.00 &                               1.000   \\
iis-100-0-cov             &     88800 &       631 &      88800 &                               1.000   &     630.10 &                               0.999   &      88800 &                               1.000   &     630.28 &                               0.999   &      88800 &                               1.000   &     630.51 &                               1.000   \\
iis-bupa-cov              &    180506 &      2425 &     180506 &                               1.000   &    2426.71 &                               1.001   &     180506 &                               1.000   &    2425.33 &                               1.000   &     180506 &                               1.000   &    2428.11 &                               1.001   \\
iis-pima-cov              &      8090 &       241 &       8090 &                               1.000   &     241.09 &                               0.999   &       8090 &                               1.000   &     240.66 &                               0.997   &       8090 &                               1.000   &     259.62 & \textit{\textcolor{ red}{     1.076}} \\
lectsched-4-obj           &      2399 &       269 &      29448 & \textit{\textcolor{ red}{    12.275}} &    3600.00 & \textit{\textcolor{ red}{    13.399}} &      20488 & \textit{\textcolor{ red}{     8.540}} &    1649.51 & \textit{\textcolor{ red}{     6.139}} &       5744 & \textit{\textcolor{ red}{     2.394}} &     725.57 & \textit{\textcolor{ red}{     2.700}} \\
m100n500k4r1              &   3292898 &      3600 &    3565574 & \textit{\textcolor{ red}{     1.083}} &    3600.00 &                               1.000   &    3569939 & \textit{\textcolor{ red}{     1.084}} &    3600.00 &                               1.000   &    3604469 & \textit{\textcolor{ red}{     1.095}} &    3600.00 &                               1.000   \\
macrophage                &    878022 &      3600 &     865342 &                               0.986   &    3600.00 &                               1.000   &     863221 &                               0.983   &    3600.00 &                               1.000   &     887139 &                               1.010   &    3600.00 &                               1.000   \\
map18                     &       307 &       269 &        307 &                               1.000   &     265.56 &                               0.986   &        307 &                               1.000   &     266.44 &                               0.989   &        307 &                               1.000   &     265.94 &                               0.988   \\
map20                     &       385 &       256 &        385 &                               1.000   &     255.38 &                               0.998   &        385 &                               1.000   &     254.63 &                               0.995   &        385 &                               1.000   &     254.33 &                               0.994   \\
mcsched                   &     20358 &       206 &      18218 & \textbf{\textcolor{blue}{     0.895}} &     169.02 & \textbf{\textcolor{blue}{     0.821}} &      18218 & \textbf{\textcolor{blue}{     0.895}} &     179.88 & \textbf{\textcolor{blue}{     0.874}} &      20358 &                               1.000   &     193.24 & \textbf{\textcolor{blue}{     0.939}} \\
mik-250-1-100-1           &    633761 &       317 &     578416 & \textbf{\textcolor{blue}{     0.913}} &     287.90 & \textbf{\textcolor{blue}{     0.909}} &     578416 & \textbf{\textcolor{blue}{     0.913}} &     284.89 & \textbf{\textcolor{blue}{     0.900}} &     633761 &                               1.000   &     315.92 &                               0.998   \\
mine-166-5                &      6651 &        37 &       4551 & \textbf{\textcolor{blue}{     0.684}} &      28.03 & \textbf{\textcolor{blue}{     0.763}} &       5176 & \textbf{\textcolor{blue}{     0.778}} &      26.50 & \textbf{\textcolor{blue}{     0.722}} &       4860 & \textbf{\textcolor{blue}{     0.731}} &      36.68 &                               0.999   \\
mine-90-10                &     45418 &       210 &     137594 & \textit{\textcolor{ red}{     3.030}} &     254.67 & \textit{\textcolor{ red}{     1.213}} &      53696 & \textit{\textcolor{ red}{     1.182}} &     142.27 & \textbf{\textcolor{blue}{     0.678}} &    1253859 & \textit{\textcolor{ red}{    27.607}} &    3600.00 & \textit{\textcolor{ red}{    17.144}} \\
msc98-ip                  &       648 &      3600 &       1658 & \textit{\textcolor{ red}{     2.559}} &    3600.00 &                               1.000   &       1068 & \textit{\textcolor{ red}{     1.648}} &    3600.00 &                               1.000   &        774 & \textit{\textcolor{ red}{     1.194}} &    3600.00 &                               1.000   \\
mspp16                    &        59 &      2142 &        121 & \textit{\textcolor{ red}{     2.051}} &    2720.47 & \textit{\textcolor{ red}{     1.270}} &        123 & \textit{\textcolor{ red}{     2.085}} &    2645.91 & \textit{\textcolor{ red}{     1.235}} &         63 & \textit{\textcolor{ red}{     1.068}} &    2132.71 &                               0.996   \\
mzzv11                    &      7274 &      1367 &       8588 & \textit{\textcolor{ red}{     1.181}} &    1930.21 & \textit{\textcolor{ red}{     1.412}} &      10482 & \textit{\textcolor{ red}{     1.441}} &    1929.12 & \textit{\textcolor{ red}{     1.411}} &       6352 & \textbf{\textcolor{blue}{     0.873}} &    1214.28 & \textbf{\textcolor{blue}{     0.888}} \\
n3div36                   &    123273 &      3600 &     130853 & \textit{\textcolor{ red}{     1.061}} &    3600.00 &                               1.000   &     130806 & \textit{\textcolor{ red}{     1.061}} &    3600.00 &                               1.000   &     118014 &                               0.957   &    3600.00 &                               1.000   \\
n3seq24                   &         6 &      3600 &          6 &                               1.000   &    3600.00 &                               1.000   &          6 &                               1.000   &    3600.00 &                               1.000   &          6 &                               1.000   &    3600.00 &                               1.000   \\
n4-3                      &     73370 &       926 &      88693 & \textit{\textcolor{ red}{     1.209}} &    1172.36 & \textit{\textcolor{ red}{     1.266}} &      73370 &                               1.000   &     934.17 &                               1.009   &      78500 & \textit{\textcolor{ red}{     1.070}} &     986.20 & \textit{\textcolor{ red}{     1.065}} \\
neos-1109824              &     31218 &       162 &      42132 & \textit{\textcolor{ red}{     1.350}} &     156.36 &                               0.962   &      52693 & \textit{\textcolor{ red}{     1.688}} &     201.42 & \textit{\textcolor{ red}{     1.240}} &      48097 & \textit{\textcolor{ red}{     1.541}} &     240.14 & \textit{\textcolor{ red}{     1.478}} \\
neos-1337307              &    224112 &      3600 &     241452 & \textit{\textcolor{ red}{     1.077}} &    3600.00 &                               1.000   &     248820 & \textit{\textcolor{ red}{     1.110}} &    3600.00 &                               1.000   &     242427 & \textit{\textcolor{ red}{     1.082}} &    3600.00 &                               1.000   \\
neos-1396125              &     32266 &       707 &     159271 & \textit{\textcolor{ red}{     4.936}} &    2391.59 & \textit{\textcolor{ red}{     3.381}} &     151173 & \textit{\textcolor{ red}{     4.685}} &    2277.34 & \textit{\textcolor{ red}{     3.219}} &      36926 & \textit{\textcolor{ red}{     1.144}} &     921.15 & \textit{\textcolor{ red}{     1.302}} \\
neos-1601936              &       324 &      3600 &       2465 & \textit{\textcolor{ red}{     7.608}} &    3600.00 &                               1.000   &       1842 & \textit{\textcolor{ red}{     5.685}} &    3600.00 &                               1.000   &        333 &                               1.028   &    3600.00 &                               1.000   \\
neos-476283               &      3201 &       438 &       3201 &                               1.000   &     437.63 &                               1.000   &       3201 &                               1.000   &     438.50 &                               1.002   &       3201 &                               1.000   &     435.39 &                               0.995   \\
neos-686190               &    149683 &      1077 &      61808 & \textbf{\textcolor{blue}{     0.413}} &     461.05 & \textbf{\textcolor{blue}{     0.428}} &      74321 & \textbf{\textcolor{blue}{     0.497}} &     630.72 & \textbf{\textcolor{blue}{     0.586}} &      30924 & \textbf{\textcolor{blue}{     0.207}} &     249.65 & \textbf{\textcolor{blue}{     0.232}} \\
neos-849702               &     34345 &       648 &     287514 & \textit{\textcolor{ red}{     8.371}} &    3600.00 & \textit{\textcolor{ red}{     5.559}} &     242167 & \textit{\textcolor{ red}{     7.051}} &    3600.00 & \textit{\textcolor{ red}{     5.559}} &      24076 & \textbf{\textcolor{blue}{     0.701}} &     484.31 & \textbf{\textcolor{blue}{     0.748}} \\
neos-916792               &     75359 &       248 &      75359 &                               1.000   &     241.38 &                               0.975   &      75359 &                               1.000   &     238.15 &                               0.962   &      75359 &                               1.000   &     244.54 &                               0.988   \\
neos-934278               &        52 &      3600 &         52 &                               1.000   &    3600.00 &                               1.000   &         52 &                               1.000   &    3600.00 &                               1.000   &         52 &                               1.000   &    3600.00 &                               1.000   \\
neos13                    &    162158 &      3600 &     164002 &                               1.011   &    3600.00 &                               1.000   &     164177 &                               1.012   &    3553.56 &                               0.987   &     161319 &                               0.995   &    3600.00 &                               1.000   \\
neos18                    &      4919 &        27 &      76980 & \textit{\textcolor{ red}{    15.650}} &     146.41 & \textit{\textcolor{ red}{     5.488}} &     352971 & \textit{\textcolor{ red}{    71.757}} &     447.81 & \textit{\textcolor{ red}{    16.784}} &       4919 &                               1.000   &      26.56 &                               0.996   \\
net12                     &      2922 &      3600 &       5301 & \textit{\textcolor{ red}{     1.814}} &    3600.00 &                               1.000   &       6393 & \textit{\textcolor{ red}{     2.188}} &    3600.00 &                               1.000   &       3084 & \textit{\textcolor{ red}{     1.055}} &    3600.00 &                               1.000   \\
netdiversion              &        60 &      3600 &         41 & \textbf{\textcolor{blue}{     0.683}} &    3600.00 &                               1.000   &         48 & \textbf{\textcolor{blue}{     0.800}} &    3600.00 &                               1.000   &        114 & \textit{\textcolor{ red}{     1.900}} &    3600.00 &                               1.000   \\
newdano                   &   3337954 &      3600 &    3301689 &                               0.989   &    3600.00 &                               1.000   &    2908845 & \textbf{\textcolor{blue}{     0.871}} &    3250.59 & \textbf{\textcolor{blue}{     0.903}} &    2799973 & \textbf{\textcolor{blue}{     0.839}} &    3600.00 &                               1.000   \\
noswot                    &    584962 &       140 &    1810982 & \textit{\textcolor{ red}{     3.096}} &     353.15 & \textit{\textcolor{ red}{     2.517}} &    1139205 & \textit{\textcolor{ red}{     1.947}} &     226.58 & \textit{\textcolor{ red}{     1.615}} &     880169 & \textit{\textcolor{ red}{     1.505}} &     210.01 & \textit{\textcolor{ red}{     1.497}} \\
ns1208400                 &      2373 &      3600 &       2296 &                               0.968   &    2432.96 & \textbf{\textcolor{blue}{     0.676}} &        519 & \textbf{\textcolor{blue}{     0.219}} &    1550.57 & \textbf{\textcolor{blue}{     0.431}} &       5630 & \textit{\textcolor{ red}{     2.373}} &    3600.00 &                               1.000   \\
ns1688347                 &      4308 &       231 &      32931 & \textit{\textcolor{ red}{     7.644}} &     870.60 & \textit{\textcolor{ red}{     3.777}} &      19314 & \textit{\textcolor{ red}{     4.483}} &     378.82 & \textit{\textcolor{ red}{     1.643}} &       4175 &                               0.969   &     335.15 & \textit{\textcolor{ red}{     1.454}} \\
ns1758913                 &         8 &      3600 &          2 & \textbf{\textcolor{blue}{     0.250}} &    3600.00 &                               1.000   &          9 & \textit{\textcolor{ red}{     1.125}} &    3600.00 &                               1.000   &          4 & \textbf{\textcolor{blue}{     0.500}} &    3600.00 &                               1.000   \\
ns1766074                 &    915997 &       971 &    1029467 & \textit{\textcolor{ red}{     1.124}} &    1499.56 & \textit{\textcolor{ red}{     1.544}} &     936139 &                               1.022   &     945.65 &                               0.974   &    1373951 & \textit{\textcolor{ red}{     1.500}} &     572.80 & \textbf{\textcolor{blue}{     0.590}} \\
ns1830653                 &     39491 &       351 &      73960 & \textit{\textcolor{ red}{     1.873}} &     615.22 & \textit{\textcolor{ red}{     1.752}} &      64211 & \textit{\textcolor{ red}{     1.626}} &     583.96 & \textit{\textcolor{ red}{     1.663}} &      27436 & \textbf{\textcolor{blue}{     0.695}} &     341.45 &                               0.972   \\
opm2-z7-s2                &      8798 &      2208 &       5350 & \textbf{\textcolor{blue}{     0.608}} &    1327.74 & \textbf{\textcolor{blue}{     0.601}} &       5350 & \textbf{\textcolor{blue}{     0.608}} &    1327.74 & \textbf{\textcolor{blue}{     0.601}} &       8798 &                               1.000   &    2206.64 &                               0.999   \\
pg5\_34                   &    300472 &      1383 &     298798 &                               0.994   &    1318.28 &                               0.953   &     300472 &                               1.000   &    1332.62 &                               0.964   &     298798 &                               0.994   &    1314.34 & \textbf{\textcolor{blue}{     0.950}} \\
pigeon-10                 &  12882612 &      3600 &   12348998 &                               0.959   &    3600.00 &                               1.000   &   11449875 & \textbf{\textcolor{blue}{     0.889}} &    3600.00 &                               1.000   &   13299845 &                               1.032   &    3600.00 &                               1.000   \\
pw-myciel4                &    567066 &      3600 &     627543 & \textit{\textcolor{ red}{     1.107}} &    2682.55 & \textbf{\textcolor{blue}{     0.745}} &     616372 & \textit{\textcolor{ red}{     1.087}} &    3600.00 &                               1.000   &     693585 & \textit{\textcolor{ red}{     1.223}} &    3600.00 &                               1.000   \\
qiu                       &     11256 &        49 &      11256 &                               1.000   &      48.61 &                               0.990   &      11256 &                               1.000   &      44.58 & \textbf{\textcolor{blue}{     0.908}} &      11256 &                               1.000   &      47.92 &                               0.976   \\
rail507                   &       993 &       287 &       1183 & \textit{\textcolor{ red}{     1.191}} &     369.52 & \textit{\textcolor{ red}{     1.288}} &       1183 & \textit{\textcolor{ red}{     1.191}} &     368.83 & \textit{\textcolor{ red}{     1.286}} &        993 &                               1.000   &     285.79 &                               0.996   \\
ran16x16                  &    340928 &       270 &     313667 & \textbf{\textcolor{blue}{     0.920}} &     245.13 & \textbf{\textcolor{blue}{     0.907}} &     310218 & \textbf{\textcolor{blue}{     0.910}} &     242.85 & \textbf{\textcolor{blue}{     0.899}} &     337130 &                               0.989   &     265.36 &                               0.982   \\
reblock67                 &    128157 &       235 &      74055 & \textbf{\textcolor{blue}{     0.578}} &     138.03 & \textbf{\textcolor{blue}{     0.587}} &     101852 & \textbf{\textcolor{blue}{     0.795}} &     176.10 & \textbf{\textcolor{blue}{     0.749}} &     119391 & \textbf{\textcolor{blue}{     0.932}} &     205.31 & \textbf{\textcolor{blue}{     0.873}} \\
rmatr100-p10              &       768 &       162 &        768 &                               1.000   &     163.23 &                               1.005   &        768 &                               1.000   &     163.35 &                               1.006   &        768 &                               1.000   &     162.35 &                               1.000   \\
rmatr100-p5               &       463 &       503 &        463 &                               1.000   &     502.14 &                               0.999   &        463 &                               1.000   &     532.16 & \textit{\textcolor{ red}{     1.058}} &        463 &                               1.000   &     502.88 &                               1.000   \\
rmine6                    &    562634 &      1146 &     807204 & \textit{\textcolor{ red}{     1.435}} &    1549.12 & \textit{\textcolor{ red}{     1.351}} &    1010123 & \textit{\textcolor{ red}{     1.795}} &    1949.63 & \textit{\textcolor{ red}{     1.701}} &     484579 & \textbf{\textcolor{blue}{     0.861}} &    1010.17 & \textbf{\textcolor{blue}{     0.881}} \\
rocII-4-11                &     15293 &      2126 &      35576 & \textit{\textcolor{ red}{     2.326}} &    3600.00 & \textit{\textcolor{ red}{     1.693}} &      29759 & \textit{\textcolor{ red}{     1.946}} &    3600.00 & \textit{\textcolor{ red}{     1.693}} &      24742 & \textit{\textcolor{ red}{     1.618}} &    2806.38 & \textit{\textcolor{ red}{     1.320}} \\
rococoC10-001000          &    298459 &      2527 &     353552 & \textit{\textcolor{ red}{     1.185}} &    2180.44 & \textbf{\textcolor{blue}{     0.863}} &     217769 & \textbf{\textcolor{blue}{     0.730}} &    1595.62 & \textbf{\textcolor{blue}{     0.631}} &     361057 & \textit{\textcolor{ red}{     1.210}} &    2740.30 & \textit{\textcolor{ red}{     1.084}} \\
roll3000                  &   1111977 &      3600 &    1177662 & \textit{\textcolor{ red}{     1.059}} &    3600.00 &                               1.000   &     932197 & \textbf{\textcolor{blue}{     0.838}} &    3600.00 &                               1.000   &    1055375 & \textbf{\textcolor{blue}{     0.949}} &    3600.00 &                               1.000   \\
satellites1-25            &       471 &      1787 &       1982 & \textit{\textcolor{ red}{     4.208}} &    3600.00 & \textit{\textcolor{ red}{     2.014}} &       6212 & \textit{\textcolor{ red}{    13.189}} &    1930.49 & \textit{\textcolor{ red}{     1.080}} &       1082 & \textit{\textcolor{ red}{     2.297}} &    3600.00 & \textit{\textcolor{ red}{     2.014}} \\
sp98ic                    &     15804 &      3600 &      17206 & \textit{\textcolor{ red}{     1.089}} &    3600.00 &                               1.000   &      17299 & \textit{\textcolor{ red}{     1.095}} &    3600.00 &                               1.000   &      17294 & \textit{\textcolor{ red}{     1.094}} &    3600.00 &                               1.000   \\
sp98ir                    &      5623 &        75 &       7980 & \textit{\textcolor{ red}{     1.419}} &      88.89 & \textit{\textcolor{ red}{     1.187}} &       8102 & \textit{\textcolor{ red}{     1.441}} &      89.17 & \textit{\textcolor{ red}{     1.191}} &       5623 &                               1.000   &      75.03 &                               1.002   \\
tanglegram1               &        61 &       743 &         61 &                               1.000   &     767.68 &                               1.034   &         61 &                               1.000   &     744.40 &                               1.003   &         61 &                               1.000   &     747.47 &                               1.007   \\
tanglegram2               &         3 &         6 &          3 &                               1.000   &       6.43 &                               0.998   &          3 &                               1.000   &       6.60 &                               1.025   &          3 &                               1.000   &       6.41 &                               0.995   \\
timtab1                   &    843361 &       435 &     872675 &                               1.035   &     488.01 & \textit{\textcolor{ red}{     1.123}} &     863707 &                               1.024   &     441.25 &                               1.015   &    3612719 & \textit{\textcolor{ red}{     4.284}} &    1665.76 & \textit{\textcolor{ red}{     3.833}} \\
triptim1                  &         1 &       499 &          1 &                               1.000   &     501.62 &                               1.005   &          1 &                               1.000   &     507.33 &                               1.016   &          1 &                               1.000   &     500.72 &                               1.003   \\
unitcal\_7                &     35212 &      1499 &      38141 & \textit{\textcolor{ red}{     1.083}} &    1657.13 & \textit{\textcolor{ red}{     1.106}} &      42530 & \textit{\textcolor{ red}{     1.208}} &    1851.53 & \textit{\textcolor{ red}{     1.235}} &      35212 &                               1.000   &    1481.98 &                               0.989   \\
vpphard                   &      1322 &      3600 &       3858 & \textit{\textcolor{ red}{     2.918}} &    3600.00 &                               1.000   &       2824 & \textit{\textcolor{ red}{     2.136}} &    3600.00 &                               1.000   &        924 & \textbf{\textcolor{blue}{     0.699}} &    3600.00 &                               1.000   \\
zib54-UUE                 &    487119 &      3600 &     505411 &                               1.038   &    3600.00 &                               1.000   &     475796 &                               0.977   &    3600.00 &                               1.000   &     502361 &                               1.031   &    3600.00 &                               1.000   \\
\midrule
geom.                     &   8491.43 &    617.78 &  12356.545 &                               1.455   &    724.631 &                               1.173   &  11550.090 &                               1.360   &    708.962 &                               1.148   &   9768.339 &                               1.150   &    663.745 &                               1.074   \\
sh. geom. [100, 10]       &  14381.73 &    685.80 &  19636.864 &                               1.365   &    800.395 &                               1.167   &  18728.848 &                               1.302   &    783.014 &                               1.142   &  16243.066 &                               1.129   &    736.524 &                               1.074   \\
\end{longtable}
\end{landscape}
\end{centering}

\begin{centering}
\footnotesize
\begin{landscape}
\setlength{\tabcolsep}{2.5pt}
\begin{longtable}{lrrrrrrrrrrrrrrrr}
\caption{Detailed computational results on \Conflict test set. The table shows the absolute number of generated nodes ($n$) and needed solving time in seconds ($t$),
          as well as the relative number of generated nodes ($n_{Q}$) and needed solving time ($t_{Q}$) w.r.t. Columns~2 and~3 (\conflict).
          All changes in the number of nodes or solving time of at least $5\%$ are highlighted in bold and blue (\textbf{\textcolor{blue}{improvement}}) and
          italic and red (\textit{\textcolor{red}{deterioration}}).}\label{tab:conflict_default_dualray_onlyprop_onlyinflp_full}\\ 
\toprule
  & \multicolumn{2}{c}{\conflict} & \multicolumn{4}{c}{\dualray} & \multicolumn{4}{c}{\texttt{inf. LP}} & \multicolumn{4}{c}{\texttt{dom. prop.}} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
Instance & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$t$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  \\ 
\midrule
\endfirsthead

\caption{Detailed computational results on \Conflict test set. The table shows the absolute number of generated nodes ($n$) and needed solving time in seconds ($t$),
          as well as the relative number of generated nodes ($n_{Q}$) and needed solving time ($t_{Q}$) w.r.t. Columns~2 and~3 (\conflict).
          All changes in the number of nodes or solving time of at least $5\%$ are highlighted in bold and blue (\textbf{\textcolor{blue}{improvement}}) and
          italic and red (\textit{\textcolor{red}{deterioration}}).}\\ 
\toprule
  & \multicolumn{2}{c}{\conflict} & \multicolumn{4}{c}{\dualray} & \multicolumn{4}{c}{\texttt{inf. LP}} & \multicolumn{4}{c}{\texttt{dom. prop.}} \\ 
 \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
Instance & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$t$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  & \multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{$n_{Q}$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$t_{Q}$}  \\ 
\midrule
\endhead

\midrule
\multicolumn{15}{r}{cont. on next page}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot
acc-tight5                &       920 &       139 &        357 & \textbf{\textcolor{blue}{     0.388}} &      80.27 & \textbf{\textcolor{blue}{     0.577}} &        207 & \textbf{\textcolor{blue}{     0.225}} &      66.28 & \textbf{\textcolor{blue}{     0.476}} &       1615 & \textit{\textcolor{ red}{     1.755}} &     280.88 & \textit{\textcolor{ red}{     2.019}} \\
aflow40b                  &    163981 &      1338 &     160367 &                               0.978   &     945.95 & \textbf{\textcolor{blue}{     0.707}} &     158904 &                               0.969   &    1262.21 & \textbf{\textcolor{blue}{     0.943}} &     199108 & \textit{\textcolor{ red}{     1.214}} &    1486.37 & \textit{\textcolor{ red}{     1.111}} \\
alu4\_7                   &       279 &         1 &       1643 & \textit{\textcolor{ red}{     5.889}} &       1.88 & \textit{\textcolor{ red}{     1.709}} &        343 & \textit{\textcolor{ red}{     1.229}} &       1.16 & \textit{\textcolor{ red}{     1.055}} &        301 & \textit{\textcolor{ red}{     1.079}} &       1.04 & \textbf{\textcolor{blue}{     0.945}} \\
alu4\_8                   &       649 &         1 &      28296 & \textit{\textcolor{ red}{    43.599}} &      10.73 & \textit{\textcolor{ red}{     8.007}} &       1802 & \textit{\textcolor{ red}{     2.777}} &       1.72 & \textit{\textcolor{ red}{     1.284}} &       1141 & \textit{\textcolor{ red}{     1.758}} &       1.77 & \textit{\textcolor{ red}{     1.321}} \\
alu5\_7                   &      1704 &         2 &       6467 & \textit{\textcolor{ red}{     3.795}} &       3.97 & \textit{\textcolor{ red}{     2.005}} &       4051 & \textit{\textcolor{ red}{     2.377}} &       2.68 & \textit{\textcolor{ red}{     1.354}} &       2147 & \textit{\textcolor{ red}{     1.260}} &       2.12 & \textit{\textcolor{ red}{     1.071}} \\
alu5\_8                   &      7492 &         4 &     212946 & \textit{\textcolor{ red}{    28.423}} &      71.31 & \textit{\textcolor{ red}{    17.266}} &     132692 & \textit{\textcolor{ red}{    17.711}} &      45.63 & \textit{\textcolor{ red}{    11.048}} &       4580 & \textbf{\textcolor{blue}{     0.611}} &       3.22 & \textbf{\textcolor{blue}{     0.780}} \\
alu6\_7                   &     14365 &        11 &     277059 & \textit{\textcolor{ red}{    19.287}} &     345.88 & \textit{\textcolor{ red}{    30.394}} &      13099 & \textbf{\textcolor{blue}{     0.912}} &      10.36 & \textbf{\textcolor{blue}{     0.910}} &      15776 & \textit{\textcolor{ red}{     1.098}} &      10.04 & \textbf{\textcolor{blue}{     0.882}} \\
alu6\_8                   &     47135 &        33 &     739660 & \textit{\textcolor{ red}{    15.692}} &     380.08 & \textit{\textcolor{ red}{    11.459}} &     495193 & \textit{\textcolor{ red}{    10.506}} &     161.01 & \textit{\textcolor{ red}{     4.854}} &      69219 & \textit{\textcolor{ red}{     1.469}} &      41.93 & \textit{\textcolor{ red}{     1.264}} \\
alu7\_7                   &     71481 &        76 &     739480 & \textit{\textcolor{ red}{    10.345}} &     680.82 & \textit{\textcolor{ red}{     8.966}} &     119479 & \textit{\textcolor{ red}{     1.671}} &      83.15 & \textit{\textcolor{ red}{     1.095}} &      91263 & \textit{\textcolor{ red}{     1.277}} &      91.06 & \textit{\textcolor{ red}{     1.199}} \\
bell3a                    &     23108 &         6 &      21050 & \textbf{\textcolor{blue}{     0.911}} &       4.12 & \textbf{\textcolor{blue}{     0.686}} &      23108 &                               1.000   &       4.67 & \textbf{\textcolor{blue}{     0.777}} &      23728 &                               1.027   &       6.13 &                               1.020   \\
bell5                     &      1132 &         1 &       1346 & \textit{\textcolor{ red}{     1.189}} &       0.61 & \textit{\textcolor{ red}{     1.070}} &       1132 &                               1.000   &       0.55 &                               0.965   &       1343 & \textit{\textcolor{ red}{     1.186}} &       0.84 & \textit{\textcolor{ red}{     1.474}} \\
biella1                   &     10755 &      1710 &       9961 & \textbf{\textcolor{blue}{     0.926}} &    1685.98 &                               0.986   &       9356 & \textbf{\textcolor{blue}{     0.870}} &    1457.89 & \textbf{\textcolor{blue}{     0.852}} &       7155 & \textbf{\textcolor{blue}{     0.665}} &     950.67 & \textbf{\textcolor{blue}{     0.556}} \\
bienst1                   &     12591 &        44 &      15883 & \textit{\textcolor{ red}{     1.261}} &      53.32 & \textit{\textcolor{ red}{     1.220}} &      13962 & \textit{\textcolor{ red}{     1.109}} &      46.97 & \textit{\textcolor{ red}{     1.075}} &      16133 & \textit{\textcolor{ red}{     1.281}} &      54.61 & \textit{\textcolor{ red}{     1.250}} \\
bienst2                   &    242186 &       487 &     169723 & \textbf{\textcolor{blue}{     0.701}} &     326.33 & \textbf{\textcolor{blue}{     0.670}} &     184318 & \textbf{\textcolor{blue}{     0.761}} &     333.07 & \textbf{\textcolor{blue}{     0.684}} &     136397 & \textbf{\textcolor{blue}{     0.563}} &     296.19 & \textbf{\textcolor{blue}{     0.608}} \\
binkar10\_1               &    245091 &       379 &     245654 &                               1.002   &     355.81 & \textbf{\textcolor{blue}{     0.938}} &     247948 &                               1.012   &     358.96 & \textbf{\textcolor{blue}{     0.946}} &     242089 &                               0.988   &     374.55 &                               0.987   \\
bnatt350                  &      4433 &       288 &     166584 & \textit{\textcolor{ red}{    37.578}} &    3600.00 & \textit{\textcolor{ red}{    12.521}} &     148395 & \textit{\textcolor{ red}{    33.475}} &    3600.00 & \textit{\textcolor{ red}{    12.521}} &       4949 & \textit{\textcolor{ red}{     1.116}} &     281.06 &                               0.978   \\
enigma                    &      1172 &         1 &        760 & \textbf{\textcolor{blue}{     0.648}} &       0.50 & \textbf{\textcolor{blue}{     0.862}} &       1413 & \textit{\textcolor{ red}{     1.206}} &       0.83 & \textit{\textcolor{ red}{     1.431}} &        987 & \textbf{\textcolor{blue}{     0.842}} &       0.67 & \textit{\textcolor{ red}{     1.155}} \\
lectsched-4-obj           &      2399 &       268 &      29505 & \textit{\textcolor{ red}{    12.299}} &    3600.00 & \textit{\textcolor{ red}{    13.428}} &      20488 & \textit{\textcolor{ red}{     8.540}} &    1654.63 & \textit{\textcolor{ red}{     6.172}} &       5744 & \textit{\textcolor{ red}{     2.394}} &     728.26 & \textit{\textcolor{ red}{     2.716}} \\
lseu                      &       601 &         1 &        530 & \textbf{\textcolor{blue}{     0.882}} &       0.88 &                               0.978   &        491 & \textbf{\textcolor{blue}{     0.817}} &       0.77 & \textbf{\textcolor{blue}{     0.856}} &        631 & \textit{\textcolor{ red}{     1.050}} &       0.62 & \textbf{\textcolor{blue}{     0.689}} \\
markshare\_3\_0           &      4841 &         1 &       1843 & \textbf{\textcolor{blue}{     0.381}} &       0.50 & \textbf{\textcolor{blue}{     0.676}} &       4436 & \textbf{\textcolor{blue}{     0.916}} &       0.77 &                               1.041   &       6810 & \textit{\textcolor{ red}{     1.407}} &       0.54 & \textbf{\textcolor{blue}{     0.730}} \\
markshare\_3\_2           &      5018 &         1 &       2861 & \textbf{\textcolor{blue}{     0.570}} &       0.50 & \textbf{\textcolor{blue}{     0.781}} &       3565 & \textbf{\textcolor{blue}{     0.710}} &       0.50 & \textbf{\textcolor{blue}{     0.781}} &       4951 &                               0.987   &       0.50 & \textbf{\textcolor{blue}{     0.781}} \\
markshare\_3\_3           &      4826 &         1 &       2645 & \textbf{\textcolor{blue}{     0.548}} &       0.50 & \textbf{\textcolor{blue}{     0.714}} &       4780 &                               0.990   &       0.63 & \textbf{\textcolor{blue}{     0.900}} &       5607 & \textit{\textcolor{ red}{     1.162}} &       0.60 & \textbf{\textcolor{blue}{     0.857}} \\
markshare\_3\_4           &      3352 &         1 &       2349 & \textbf{\textcolor{blue}{     0.701}} &       0.50 &                               1.000   &       3160 & \textbf{\textcolor{blue}{     0.943}} &       0.50 &                               1.000   &       3938 & \textit{\textcolor{ red}{     1.175}} &       0.50 &                               1.000   \\
markshare\_3\_5           &      2481 &         1 &       1421 & \textbf{\textcolor{blue}{     0.573}} &       0.50 &                               1.000   &       4145 & \textit{\textcolor{ red}{     1.671}} &       0.56 & \textit{\textcolor{ red}{     1.120}} &       4699 & \textit{\textcolor{ red}{     1.894}} &       0.57 & \textit{\textcolor{ red}{     1.140}} \\
markshare\_4\_0           &    643068 &       121 &     168883 & \textbf{\textcolor{blue}{     0.263}} &      16.77 & \textbf{\textcolor{blue}{     0.139}} &     512822 & \textbf{\textcolor{blue}{     0.797}} &     102.12 & \textbf{\textcolor{blue}{     0.846}} &    1131625 & \textit{\textcolor{ red}{     1.760}} &     101.99 & \textbf{\textcolor{blue}{     0.845}} \\
markshare\_4\_1           &    531216 &       137 &     214185 & \textbf{\textcolor{blue}{     0.403}} &      21.93 & \textbf{\textcolor{blue}{     0.160}} &     491671 & \textbf{\textcolor{blue}{     0.926}} &     135.45 &                               0.987   &    1093586 & \textit{\textcolor{ red}{     2.059}} &      88.70 & \textbf{\textcolor{blue}{     0.646}} \\
markshare\_4\_2           &    369816 &       104 &     136123 & \textbf{\textcolor{blue}{     0.368}} &      13.52 & \textbf{\textcolor{blue}{     0.130}} &     359908 &                               0.973   &     102.52 &                               0.983   &     703463 & \textit{\textcolor{ red}{     1.902}} &      56.86 & \textbf{\textcolor{blue}{     0.545}} \\
markshare\_4\_4           &    420963 &        82 &     204375 & \textbf{\textcolor{blue}{     0.485}} &      20.46 & \textbf{\textcolor{blue}{     0.251}} &     398662 & \textbf{\textcolor{blue}{     0.947}} &     102.63 & \textit{\textcolor{ red}{     1.257}} &     826934 & \textit{\textcolor{ red}{     1.964}} &      68.57 & \textbf{\textcolor{blue}{     0.840}} \\
markshare\_4\_5           &    504816 &       118 &     274293 & \textbf{\textcolor{blue}{     0.543}} &      27.82 & \textbf{\textcolor{blue}{     0.236}} &    1106341 & \textit{\textcolor{ red}{     2.192}} &     339.34 & \textit{\textcolor{ red}{     2.873}} &    1172893 & \textit{\textcolor{ red}{     2.323}} &     105.06 & \textbf{\textcolor{blue}{     0.890}} \\
mas74                     &   3420026 &       685 &    3577586 &                               1.046   &     717.66 &                               1.047   &    3431529 &                               1.003   &     677.46 &                               0.989   &    3705205 & \textit{\textcolor{ red}{     1.083}} &     724.45 & \textit{\textcolor{ red}{     1.057}} \\
mas76                     &    519681 &        96 &     516536 &                               0.994   &      86.56 & \textbf{\textcolor{blue}{     0.901}} &     519458 &                               1.000   &      96.44 &                               1.004   &     516019 &                               0.993   &      87.27 & \textbf{\textcolor{blue}{     0.908}} \\
mik-250-1-100-1           &    633761 &       315 &     578416 & \textbf{\textcolor{blue}{     0.913}} &     285.29 & \textbf{\textcolor{blue}{     0.905}} &     578416 & \textbf{\textcolor{blue}{     0.913}} &     287.72 & \textbf{\textcolor{blue}{     0.913}} &     633761 &                               1.000   &     318.41 &                               1.010   \\
mine-166-5                &      6651 &        37 &       4551 & \textbf{\textcolor{blue}{     0.684}} &      27.87 & \textbf{\textcolor{blue}{     0.755}} &       5176 & \textbf{\textcolor{blue}{     0.778}} &      26.66 & \textbf{\textcolor{blue}{     0.723}} &       4860 & \textbf{\textcolor{blue}{     0.731}} &      36.66 &                               0.994   \\
mine-90-10                &     45418 &       214 &     137594 & \textit{\textcolor{ red}{     3.030}} &     254.94 & \textit{\textcolor{ red}{     1.191}} &      53696 & \textit{\textcolor{ red}{     1.182}} &     141.84 & \textbf{\textcolor{blue}{     0.662}} &    1250935 & \textit{\textcolor{ red}{    27.543}} &    3600.00 & \textit{\textcolor{ red}{    16.812}} \\
misc03                    &       134 &         1 &        134 &                               1.000   &       1.06 &                               0.955   &        128 &                               0.955   &       1.32 & \textit{\textcolor{ red}{     1.189}} &        124 & \textbf{\textcolor{blue}{     0.925}} &       1.11 &                               1.000   \\
misc07                    &     29168 &        21 &      38819 & \textit{\textcolor{ red}{     1.331}} &      23.36 & \textit{\textcolor{ red}{     1.125}} &      33828 & \textit{\textcolor{ red}{     1.160}} &      21.58 &                               1.039   &      31818 & \textit{\textcolor{ red}{     1.091}} &      21.70 &                               1.045   \\
mzzv11                    &      7274 &      1393 &       8588 & \textit{\textcolor{ red}{     1.181}} &    1996.33 & \textit{\textcolor{ red}{     1.433}} &      10482 & \textit{\textcolor{ red}{     1.441}} &    1943.27 & \textit{\textcolor{ red}{     1.395}} &       6352 & \textbf{\textcolor{blue}{     0.873}} &    1211.37 & \textbf{\textcolor{blue}{     0.870}} \\
mzzv42z                   &      3050 &       731 &       2320 & \textbf{\textcolor{blue}{     0.761}} &     529.74 & \textbf{\textcolor{blue}{     0.724}} &       1470 & \textbf{\textcolor{blue}{     0.482}} &     417.16 & \textbf{\textcolor{blue}{     0.570}} &       3332 & \textit{\textcolor{ red}{     1.092}} &     939.63 & \textit{\textcolor{ red}{     1.285}} \\
neos-1061020              &      4040 &      1070 &       2704 & \textbf{\textcolor{blue}{     0.669}} &     701.54 & \textbf{\textcolor{blue}{     0.656}} &       4530 & \textit{\textcolor{ red}{     1.121}} &    1128.83 & \textit{\textcolor{ red}{     1.055}} &      22397 & \textit{\textcolor{ red}{     5.544}} &    3600.00 & \textit{\textcolor{ red}{     3.365}} \\
neos-1109824              &     31218 &       163 &      42132 & \textit{\textcolor{ red}{     1.350}} &     155.53 &                               0.956   &      52693 & \textit{\textcolor{ red}{     1.688}} &     210.15 & \textit{\textcolor{ red}{     1.292}} &      48097 & \textit{\textcolor{ red}{     1.541}} &     243.93 & \textit{\textcolor{ red}{     1.500}} \\
neos-1126860              &      5055 &       597 &       7015 & \textit{\textcolor{ red}{     1.388}} &     589.86 &                               0.989   &       8011 & \textit{\textcolor{ red}{     1.585}} &     574.66 &                               0.963   &       4877 &                               0.965   &     552.22 & \textbf{\textcolor{blue}{     0.926}} \\
neos-1173026              &    383075 &      1193 &    1305899 & \textit{\textcolor{ red}{     3.409}} &    3291.14 & \textit{\textcolor{ red}{     2.758}} &    1091276 & \textit{\textcolor{ red}{     2.849}} &    3600.00 & \textit{\textcolor{ red}{     3.017}} &    1359963 & \textit{\textcolor{ red}{     3.550}} &    3600.00 & \textit{\textcolor{ red}{     3.017}} \\
neos-1208069              &      6041 &       457 &     161143 & \textit{\textcolor{ red}{    26.675}} &    2583.86 & \textit{\textcolor{ red}{     5.656}} &      12846 & \textit{\textcolor{ red}{     2.126}} &     599.19 & \textit{\textcolor{ red}{     1.312}} &     126495 & \textit{\textcolor{ red}{    20.939}} &    3600.00 & \textit{\textcolor{ red}{     7.881}} \\
neos-1208135              &      8457 &      1139 &      60146 & \textit{\textcolor{ red}{     7.112}} &    2193.83 & \textit{\textcolor{ red}{     1.926}} &      33349 & \textit{\textcolor{ red}{     3.943}} &    1893.66 & \textit{\textcolor{ red}{     1.662}} &     188506 & \textit{\textcolor{ red}{    22.290}} &    3600.00 & \textit{\textcolor{ red}{     3.160}} \\
neos-1215259              &      2880 &       101 &       1645 & \textbf{\textcolor{blue}{     0.571}} &      56.00 & \textbf{\textcolor{blue}{     0.554}} &       4310 & \textit{\textcolor{ red}{     1.497}} &     118.86 & \textit{\textcolor{ red}{     1.177}} &       2557 & \textbf{\textcolor{blue}{     0.888}} &      89.30 & \textbf{\textcolor{blue}{     0.884}} \\
neos-1215891              &      3890 &      1409 &      80007 & \textit{\textcolor{ red}{    20.567}} &    3600.00 & \textit{\textcolor{ red}{     2.554}} &       5344 & \textit{\textcolor{ red}{     1.374}} &    1412.94 &                               1.003   &      52912 & \textit{\textcolor{ red}{    13.602}} &    3600.00 & \textit{\textcolor{ red}{     2.554}} \\
neos-1223462              &      1472 &       819 &       1878 & \textit{\textcolor{ red}{     1.276}} &    1020.01 & \textit{\textcolor{ red}{     1.245}} &        586 & \textbf{\textcolor{blue}{     0.398}} &     794.53 &                               0.970   &       1350 & \textbf{\textcolor{blue}{     0.917}} &     613.92 & \textbf{\textcolor{blue}{     0.750}} \\
neos-1281048              &      1384 &        12 &       1221 & \textbf{\textcolor{blue}{     0.882}} &      10.75 & \textbf{\textcolor{blue}{     0.930}} &       1120 & \textbf{\textcolor{blue}{     0.809}} &      10.64 & \textbf{\textcolor{blue}{     0.920}} &       1753 & \textit{\textcolor{ red}{     1.267}} &      12.86 & \textit{\textcolor{ red}{     1.112}} \\
neos-1396125              &     32266 &       708 &     159271 & \textit{\textcolor{ red}{     4.936}} &    2393.14 & \textit{\textcolor{ red}{     3.381}} &     151173 & \textit{\textcolor{ red}{     4.685}} &    2272.84 & \textit{\textcolor{ red}{     3.211}} &      36926 & \textit{\textcolor{ red}{     1.144}} &     920.86 & \textit{\textcolor{ red}{     1.301}} \\
neos-1420205              &     55079 &        18 &      26789 & \textbf{\textcolor{blue}{     0.486}} &       9.57 & \textbf{\textcolor{blue}{     0.545}} &      20946 & \textbf{\textcolor{blue}{     0.380}} &       7.37 & \textbf{\textcolor{blue}{     0.420}} &      25828 & \textbf{\textcolor{blue}{     0.469}} &       9.82 & \textbf{\textcolor{blue}{     0.560}} \\
neos-1440225              &      1461 &        47 &       5584 & \textit{\textcolor{ red}{     3.822}} &     152.10 & \textit{\textcolor{ red}{     3.209}} &     127980 & \textit{\textcolor{ red}{    87.598}} &    2620.81 & \textit{\textcolor{ red}{    55.291}} &       1756 & \textit{\textcolor{ red}{     1.202}} &      56.22 & \textit{\textcolor{ red}{     1.186}} \\
neos-1460265              &     43673 &        66 &      26519 & \textbf{\textcolor{blue}{     0.607}} &      55.96 & \textbf{\textcolor{blue}{     0.850}} &      23940 & \textbf{\textcolor{blue}{     0.548}} &      52.86 & \textbf{\textcolor{blue}{     0.803}} &      10826 & \textbf{\textcolor{blue}{     0.248}} &      40.66 & \textbf{\textcolor{blue}{     0.618}} \\
neos-1461051              &      3401 &        13 &     301005 & \textit{\textcolor{ red}{    88.505}} &     222.35 & \textit{\textcolor{ red}{    17.535}} &     546261 & \textit{\textcolor{ red}{   160.618}} &     408.46 & \textit{\textcolor{ red}{    32.213}} &       3608 & \textit{\textcolor{ red}{     1.061}} &      13.10 &                               1.033   \\
neos-1480121              &   5608250 &      3600 &    2359174 & \textbf{\textcolor{blue}{     0.421}} &     324.99 & \textbf{\textcolor{blue}{     0.090}} &   17799189 & \textit{\textcolor{ red}{     3.174}} &    3600.00 &                               1.000   &     328071 & \textbf{\textcolor{blue}{     0.058}} &      58.65 & \textbf{\textcolor{blue}{     0.016}} \\
neos-1582420              &     59182 &       621 &      31105 & \textbf{\textcolor{blue}{     0.526}} &     391.81 & \textbf{\textcolor{blue}{     0.630}} &      17976 & \textbf{\textcolor{blue}{     0.304}} &     323.46 & \textbf{\textcolor{blue}{     0.520}} &      27241 & \textbf{\textcolor{blue}{     0.460}} &     396.75 & \textbf{\textcolor{blue}{     0.638}} \\
neos-1620807              &   1812678 &      1543 &    6291083 & \textit{\textcolor{ red}{     3.471}} &    1844.94 & \textit{\textcolor{ red}{     1.195}} &    4881156 & \textit{\textcolor{ red}{     2.693}} &    1483.78 &                               0.961   &    1654801 & \textbf{\textcolor{blue}{     0.913}} &    1400.46 & \textbf{\textcolor{blue}{     0.907}} \\
neos-430149               &     25985 &        24 &      59691 & \textit{\textcolor{ red}{     2.297}} &      48.23 & \textit{\textcolor{ red}{     1.995}} &      30031 & \textit{\textcolor{ red}{     1.156}} &      25.36 &                               1.049   &      49726 & \textit{\textcolor{ red}{     1.914}} &      39.88 & \textit{\textcolor{ red}{     1.649}} \\
neos-503737               &      9330 &       354 &       1743 & \textbf{\textcolor{blue}{     0.187}} &     131.56 & \textbf{\textcolor{blue}{     0.371}} &       7813 & \textbf{\textcolor{blue}{     0.837}} &     260.84 & \textbf{\textcolor{blue}{     0.736}} &       5797 & \textbf{\textcolor{blue}{     0.621}} &     232.06 & \textbf{\textcolor{blue}{     0.655}} \\
neos-504674               &     36880 &        78 &      27888 & \textbf{\textcolor{blue}{     0.756}} &      51.73 & \textbf{\textcolor{blue}{     0.665}} &      32446 & \textbf{\textcolor{blue}{     0.880}} &      66.97 & \textbf{\textcolor{blue}{     0.861}} &      36880 &                               1.000   &      77.56 &                               0.997   \\
neos-538867               &     46052 &        53 &     119585 & \textit{\textcolor{ red}{     2.597}} &      88.74 & \textit{\textcolor{ red}{     1.668}} &     105752 & \textit{\textcolor{ red}{     2.296}} &      68.48 & \textit{\textcolor{ red}{     1.287}} &      40285 & \textbf{\textcolor{blue}{     0.875}} &      47.81 & \textbf{\textcolor{blue}{     0.899}} \\
neos-538916               &     29500 &        42 &      50111 & \textit{\textcolor{ red}{     1.699}} &      44.14 &                               1.047   &      49107 & \textit{\textcolor{ red}{     1.665}} &      41.35 &                               0.981   &      30631 &                               1.038   &      43.95 &                               1.043   \\
neos-551991               &      5448 &       319 &      10487 & \textit{\textcolor{ red}{     1.925}} &    1022.46 & \textit{\textcolor{ red}{     3.205}} &      10487 & \textit{\textcolor{ red}{     1.925}} &    1019.42 & \textit{\textcolor{ red}{     3.195}} &       5448 &                               1.000   &     321.11 &                               1.006   \\
neos-555298               &     27669 &       200 &      37347 & \textit{\textcolor{ red}{     1.350}} &     329.25 & \textit{\textcolor{ red}{     1.642}} &      39681 & \textit{\textcolor{ red}{     1.434}} &     333.98 & \textit{\textcolor{ red}{     1.666}} &       7968 & \textbf{\textcolor{blue}{     0.288}} &      98.32 & \textbf{\textcolor{blue}{     0.490}} \\
neos-584851               &       351 &        27 &        424 & \textit{\textcolor{ red}{     1.208}} &      26.76 &                               1.008   &        424 & \textit{\textcolor{ red}{     1.208}} &      26.37 &                               0.994   &        351 &                               1.000   &      26.50 &                               0.998   \\
neos-585192               &      1577 &        35 &       1967 & \textit{\textcolor{ red}{     1.247}} &      36.92 & \textit{\textcolor{ red}{     1.068}} &       2300 & \textit{\textcolor{ red}{     1.458}} &      39.45 & \textit{\textcolor{ red}{     1.141}} &       1683 & \textit{\textcolor{ red}{     1.067}} &      34.59 &                               1.001   \\
neos-595925               &     27416 &        59 &      14296 & \textbf{\textcolor{blue}{     0.521}} &      39.84 & \textbf{\textcolor{blue}{     0.672}} &      15337 & \textbf{\textcolor{blue}{     0.559}} &      37.96 & \textbf{\textcolor{blue}{     0.640}} &       9774 & \textbf{\textcolor{blue}{     0.357}} &      27.71 & \textbf{\textcolor{blue}{     0.467}} \\
neos-686190               &    149683 &      1079 &      61808 & \textbf{\textcolor{blue}{     0.413}} &     479.98 & \textbf{\textcolor{blue}{     0.445}} &      74321 & \textbf{\textcolor{blue}{     0.497}} &     629.68 & \textbf{\textcolor{blue}{     0.584}} &      30924 & \textbf{\textcolor{blue}{     0.207}} &     245.01 & \textbf{\textcolor{blue}{     0.227}} \\
neos-717614               &    265333 &       414 &     530703 & \textit{\textcolor{ red}{     2.000}} &     749.59 & \textit{\textcolor{ red}{     1.813}} &    2388414 & \textit{\textcolor{ red}{     9.002}} &    3600.00 & \textit{\textcolor{ red}{     8.705}} &     575150 & \textit{\textcolor{ red}{     2.168}} &     989.23 & \textit{\textcolor{ red}{     2.392}} \\
neos-785912               &       267 &       107 &        797 & \textit{\textcolor{ red}{     2.985}} &     185.41 & \textit{\textcolor{ red}{     1.732}} &        346 & \textit{\textcolor{ red}{     1.296}} &      99.28 & \textbf{\textcolor{blue}{     0.928}} &       6577 & \textit{\textcolor{ red}{    24.633}} &     585.12 & \textit{\textcolor{ red}{     5.467}} \\
neos-791021               &       636 &      1787 &        188 & \textbf{\textcolor{blue}{     0.296}} &     699.31 & \textbf{\textcolor{blue}{     0.391}} &       2738 & \textit{\textcolor{ red}{     4.305}} &    2466.50 & \textit{\textcolor{ red}{     1.380}} &        423 & \textbf{\textcolor{blue}{     0.665}} &     792.06 & \textbf{\textcolor{blue}{     0.443}} \\
neos-803219               &     22155 &        35 &      24978 & \textit{\textcolor{ red}{     1.127}} &      42.68 & \textit{\textcolor{ red}{     1.223}} &      25400 & \textit{\textcolor{ red}{     1.146}} &      38.17 & \textit{\textcolor{ red}{     1.094}} &      32205 & \textit{\textcolor{ red}{     1.454}} &      45.11 & \textit{\textcolor{ red}{     1.293}} \\
neos-803220               &     55512 &        89 &      48674 & \textbf{\textcolor{blue}{     0.877}} &      92.19 &                               1.036   &      55071 &                               0.992   &      89.53 &                               1.006   &      51782 & \textbf{\textcolor{blue}{     0.933}} &      80.60 & \textbf{\textcolor{blue}{     0.905}} \\
neos-806323               &     10041 &        29 &      14620 & \textit{\textcolor{ red}{     1.456}} &      39.99 & \textit{\textcolor{ red}{     1.378}} &      10165 &                               1.012   &      29.62 &                               1.021   &      10117 &                               1.008   &      28.52 &                               0.983   \\
neos-807639               &      6123 &        16 &       3509 & \textbf{\textcolor{blue}{     0.573}} &      13.33 & \textbf{\textcolor{blue}{     0.819}} &       6265 &                               1.023   &      16.42 &                               1.009   &       6245 &                               1.020   &      16.46 &                               1.012   \\
neos-807705               &      9210 &        24 &       5174 & \textbf{\textcolor{blue}{     0.562}} &      15.09 & \textbf{\textcolor{blue}{     0.623}} &       4870 & \textbf{\textcolor{blue}{     0.529}} &      14.70 & \textbf{\textcolor{blue}{     0.607}} &       5270 & \textbf{\textcolor{blue}{     0.572}} &      15.47 & \textbf{\textcolor{blue}{     0.639}} \\
neos-810286               &       945 &       502 &        381 & \textbf{\textcolor{blue}{     0.403}} &     122.82 & \textbf{\textcolor{blue}{     0.245}} &        100 & \textbf{\textcolor{blue}{     0.106}} &      82.65 & \textbf{\textcolor{blue}{     0.165}} &        454 & \textbf{\textcolor{blue}{     0.480}} &     430.23 & \textbf{\textcolor{blue}{     0.856}} \\
neos-810326               &      2441 &       104 &       1188 & \textbf{\textcolor{blue}{     0.487}} &      61.46 & \textbf{\textcolor{blue}{     0.589}} &       1188 & \textbf{\textcolor{blue}{     0.487}} &      62.08 & \textbf{\textcolor{blue}{     0.594}} &       2312 & \textbf{\textcolor{blue}{     0.947}} &      96.79 & \textbf{\textcolor{blue}{     0.927}} \\
neos-827015               &       187 &      1376 &        569 & \textit{\textcolor{ red}{     3.043}} &    3268.56 & \textit{\textcolor{ red}{     2.376}} &        517 & \textit{\textcolor{ red}{     2.765}} &    3144.85 & \textit{\textcolor{ red}{     2.286}} &        158 & \textbf{\textcolor{blue}{     0.845}} &    1826.65 & \textit{\textcolor{ red}{     1.328}} \\
neos-831188               &      4962 &       483 &       3861 & \textbf{\textcolor{blue}{     0.778}} &     372.08 & \textbf{\textcolor{blue}{     0.770}} &       4011 & \textbf{\textcolor{blue}{     0.808}} &     421.50 & \textbf{\textcolor{blue}{     0.873}} &      13608 & \textit{\textcolor{ red}{     2.742}} &    1260.03 & \textit{\textcolor{ red}{     2.609}} \\
neos-839859               &     18823 &      1130 &      20996 & \textit{\textcolor{ red}{     1.115}} &    1214.60 & \textit{\textcolor{ red}{     1.075}} &      23734 & \textit{\textcolor{ red}{     1.261}} &    1325.53 & \textit{\textcolor{ red}{     1.173}} &      23683 & \textit{\textcolor{ red}{     1.258}} &    1680.63 & \textit{\textcolor{ red}{     1.487}} \\
neos-848845               &     36361 &       923 &     311122 & \textit{\textcolor{ red}{     8.556}} &    3600.00 & \textit{\textcolor{ red}{     3.900}} &     141118 & \textit{\textcolor{ red}{     3.881}} &    2737.30 & \textit{\textcolor{ red}{     2.966}} &      50669 & \textit{\textcolor{ red}{     1.393}} &    1030.13 & \textit{\textcolor{ red}{     1.116}} \\
neos-849702               &     34345 &       647 &     299757 & \textit{\textcolor{ red}{     8.728}} &    3600.00 & \textit{\textcolor{ red}{     5.562}} &     258988 & \textit{\textcolor{ red}{     7.541}} &    3600.00 & \textit{\textcolor{ red}{     5.562}} &      24076 & \textbf{\textcolor{blue}{     0.701}} &     483.54 & \textbf{\textcolor{blue}{     0.747}} \\
neos-862348               &      1516 &        30 &       5222 & \textit{\textcolor{ red}{     3.445}} &      38.85 & \textit{\textcolor{ red}{     1.315}} &       3581 & \textit{\textcolor{ red}{     2.362}} &      37.16 & \textit{\textcolor{ red}{     1.258}} &       4024 & \textit{\textcolor{ red}{     2.654}} &      40.14 & \textit{\textcolor{ red}{     1.359}} \\
neos-863472               &    262229 &       220 &     714473 & \textit{\textcolor{ red}{     2.725}} &     453.29 & \textit{\textcolor{ red}{     2.056}} &     432913 & \textit{\textcolor{ red}{     1.651}} &     323.06 & \textit{\textcolor{ red}{     1.465}} &     296521 & \textit{\textcolor{ red}{     1.131}} &     245.66 & \textit{\textcolor{ red}{     1.114}} \\
neos-886822               &     66990 &       244 &      35286 & \textbf{\textcolor{blue}{     0.527}} &     218.88 & \textbf{\textcolor{blue}{     0.898}} &      84519 & \textit{\textcolor{ red}{     1.262}} &     236.22 &                               0.969   &      60753 & \textbf{\textcolor{blue}{     0.907}} &     239.36 &                               0.982   \\
neos-892255               &      1612 &       448 &        930 & \textbf{\textcolor{blue}{     0.577}} &     288.40 & \textbf{\textcolor{blue}{     0.643}} &       1516 & \textbf{\textcolor{blue}{     0.940}} &     401.37 & \textbf{\textcolor{blue}{     0.895}} &       1852 & \textit{\textcolor{ red}{     1.149}} &     520.46 & \textit{\textcolor{ red}{     1.161}} \\
neos-905856               &      4334 &        55 &      33444 & \textit{\textcolor{ red}{     7.717}} &     220.39 & \textit{\textcolor{ red}{     3.979}} &       8228 & \textit{\textcolor{ red}{     1.898}} &      90.27 & \textit{\textcolor{ red}{     1.630}} &      60237 & \textit{\textcolor{ red}{    13.899}} &     378.37 & \textit{\textcolor{ red}{     6.831}} \\
neos-906865               &     48822 &       122 &      49529 &                               1.014   &     123.62 &                               1.010   &      49183 &                               1.007   &     123.64 &                               1.010   &      48822 &                               1.000   &     122.45 &                               1.001   \\
neos-912023               &      1827 &        21 &      53733 & \textit{\textcolor{ red}{    29.411}} &     239.03 & \textit{\textcolor{ red}{    11.291}} &     221277 & \textit{\textcolor{ red}{   121.115}} &     881.14 & \textit{\textcolor{ red}{    41.622}} &       1111 & \textbf{\textcolor{blue}{     0.608}} &      16.68 & \textbf{\textcolor{blue}{     0.788}} \\
neos-914441               &       354 &       227 &        180 & \textbf{\textcolor{blue}{     0.508}} &     155.90 & \textbf{\textcolor{blue}{     0.686}} &        166 & \textbf{\textcolor{blue}{     0.469}} &     153.96 & \textbf{\textcolor{blue}{     0.678}} &        182 & \textbf{\textcolor{blue}{     0.514}} &     154.60 & \textbf{\textcolor{blue}{     0.680}} \\
neos-942323               &      2567 &        16 &       4610 & \textit{\textcolor{ red}{     1.796}} &      18.95 & \textit{\textcolor{ red}{     1.220}} &      22291 & \textit{\textcolor{ red}{     8.684}} &      44.25 & \textit{\textcolor{ red}{     2.849}} &        674 & \textbf{\textcolor{blue}{     0.263}} &      10.41 & \textbf{\textcolor{blue}{     0.670}} \\
neos18                    &      4919 &        27 &      76980 & \textit{\textcolor{ red}{    15.650}} &     145.81 & \textit{\textcolor{ red}{     5.498}} &     352971 & \textit{\textcolor{ red}{    71.757}} &     447.33 & \textit{\textcolor{ red}{    16.868}} &       4919 &                               1.000   &      26.58 &                               1.002   \\
net12                     &      1514 &      1690 &       3903 & \textit{\textcolor{ red}{     2.578}} &    3600.00 & \textit{\textcolor{ red}{     2.130}} &       5342 & \textit{\textcolor{ red}{     3.528}} &    3600.00 & \textit{\textcolor{ red}{     2.130}} &       2621 & \textit{\textcolor{ red}{     1.731}} &    2359.03 & \textit{\textcolor{ red}{     1.396}} \\
noswot                    &    584962 &       141 &    1810982 & \textit{\textcolor{ red}{     3.096}} &     354.55 & \textit{\textcolor{ red}{     2.507}} &    1139205 & \textit{\textcolor{ red}{     1.947}} &     229.39 & \textit{\textcolor{ red}{     1.622}} &     880169 & \textit{\textcolor{ red}{     1.505}} &     212.14 & \textit{\textcolor{ red}{     1.500}} \\
ns1208400                 &      2495 &      3600 &       2296 & \textbf{\textcolor{blue}{     0.920}} &    2454.32 & \textbf{\textcolor{blue}{     0.682}} &        519 & \textbf{\textcolor{blue}{     0.208}} &    1550.37 & \textbf{\textcolor{blue}{     0.431}} &       5623 & \textit{\textcolor{ red}{     2.254}} &    3600.00 &                               1.000   \\
ns1688347                 &      4308 &       228 &      32931 & \textit{\textcolor{ red}{     7.644}} &     874.84 & \textit{\textcolor{ red}{     3.831}} &      19314 & \textit{\textcolor{ red}{     4.483}} &     380.48 & \textit{\textcolor{ red}{     1.666}} &       4175 &                               0.969   &     335.34 & \textit{\textcolor{ red}{     1.468}} \\
ns1766074                 &    915997 &       978 &    1029467 & \textit{\textcolor{ red}{     1.124}} &    1483.94 & \textit{\textcolor{ red}{     1.517}} &     936139 &                               1.022   &     940.16 &                               0.961   &    1373951 & \textit{\textcolor{ red}{     1.500}} &     570.14 & \textbf{\textcolor{blue}{     0.583}} \\
ns1830653                 &     39491 &       351 &      73960 & \textit{\textcolor{ red}{     1.873}} &     619.02 & \textit{\textcolor{ red}{     1.762}} &      64211 & \textit{\textcolor{ red}{     1.626}} &     584.50 & \textit{\textcolor{ red}{     1.664}} &      27436 & \textbf{\textcolor{blue}{     0.695}} &     313.80 & \textbf{\textcolor{blue}{     0.893}} \\
pg5\_34                   &    300472 &      1332 &     298798 &                               0.994   &    1317.25 &                               0.989   &     300472 &                               1.000   &    1332.08 &                               1.000   &     298798 &                               0.994   &    1313.72 &                               0.986   \\
prod1                     &     29058 &        18 &      29822 &                               1.026   &      15.83 & \textbf{\textcolor{blue}{     0.885}} &      25958 & \textbf{\textcolor{blue}{     0.893}} &      16.12 & \textbf{\textcolor{blue}{     0.901}} &      26142 & \textbf{\textcolor{blue}{     0.900}} &      14.58 & \textbf{\textcolor{blue}{     0.815}} \\
prod2                     &     78750 &        63 &     150765 & \textit{\textcolor{ red}{     1.914}} &     104.46 & \textit{\textcolor{ red}{     1.649}} &     113606 & \textit{\textcolor{ red}{     1.443}} &      91.29 & \textit{\textcolor{ red}{     1.441}} &     118860 & \textit{\textcolor{ red}{     1.509}} &      89.94 & \textit{\textcolor{ red}{     1.420}} \\
pw-myciel4                &    569026 &      3600 &     627543 & \textit{\textcolor{ red}{     1.103}} &    2708.26 & \textbf{\textcolor{blue}{     0.752}} &     619421 & \textit{\textcolor{ red}{     1.089}} &    3600.00 &                               1.000   &     697295 & \textit{\textcolor{ red}{     1.225}} &    3600.00 &                               1.000   \\
reblock67                 &    128157 &       235 &      74055 & \textbf{\textcolor{blue}{     0.578}} &     130.51 & \textbf{\textcolor{blue}{     0.555}} &     101852 & \textbf{\textcolor{blue}{     0.795}} &     175.47 & \textbf{\textcolor{blue}{     0.746}} &     119391 & \textbf{\textcolor{blue}{     0.932}} &     201.96 & \textbf{\textcolor{blue}{     0.859}} \\
rmine6                    &    562634 &      1144 &     807204 & \textit{\textcolor{ red}{     1.435}} &    1544.44 & \textit{\textcolor{ red}{     1.350}} &    1010123 & \textit{\textcolor{ red}{     1.795}} &    2175.24 & \textit{\textcolor{ red}{     1.902}} &     484579 & \textbf{\textcolor{blue}{     0.861}} &    1010.23 & \textbf{\textcolor{blue}{     0.883}} \\
rococoC10-001000          &    298459 &      2527 &     353552 & \textit{\textcolor{ red}{     1.185}} &    2185.99 & \textbf{\textcolor{blue}{     0.865}} &     217769 & \textbf{\textcolor{blue}{     0.730}} &    1594.96 & \textbf{\textcolor{blue}{     0.631}} &     361057 & \textit{\textcolor{ red}{     1.210}} &    2738.66 & \textit{\textcolor{ red}{     1.084}} \\
rout                      &     49976 &        58 &     137696 & \textit{\textcolor{ red}{     2.755}} &     120.82 & \textit{\textcolor{ red}{     2.099}} &     168051 & \textit{\textcolor{ red}{     3.363}} &     135.10 & \textit{\textcolor{ red}{     2.347}} &      94508 & \textit{\textcolor{ red}{     1.891}} &     103.05 & \textit{\textcolor{ red}{     1.790}} \\
satellites1-25            &       471 &      1859 &       1982 & \textit{\textcolor{ red}{     4.208}} &    3600.00 & \textit{\textcolor{ red}{     1.937}} &       6212 & \textit{\textcolor{ red}{    13.189}} &    1930.08 &                               1.038   &       1082 & \textit{\textcolor{ red}{     2.297}} &    3600.00 & \textit{\textcolor{ red}{     1.937}} \\
timtab1                   &    843361 &       434 &     872675 &                               1.035   &     489.78 & \textit{\textcolor{ red}{     1.128}} &     863707 &                               1.024   &     441.72 &                               1.017   &    3612719 & \textit{\textcolor{ red}{     4.284}} &    1782.76 & \textit{\textcolor{ red}{     4.106}} \\
\midrule
geom.                     &  16183.61 &    101.28 &  26196.478 &                               1.619   &    128.768 &                               1.271   &  26064.206 &                               1.611   &    135.274 &                               1.336   &  20016.548 &                               1.237   &    108.826 &                               1.075   \\
sh. geom. [100, 10]       &  16769.05 &    143.22 &  27097.915 &                               1.616   &    179.910 &                               1.256   &  27119.469 &                               1.617   &    189.288 &                               1.322   &  20728.280 &                               1.236   &    155.943 &                               1.089   \\
\end{longtable}
